The Evolution of Temperature and Bolometric Luminosity in Type-II Supernovae

In this work we present a uniform analysis of the temperature evolution and bolometric luminosity of a sample of 29 type-II supernovae (SNe), by fitting a black body model to their multi-band photometry. Our sample includes only SNe with high quality multi-band data and relatively well sampled time coverage. Most of the SNe in our sample were detected less than a week after explosion so their light curves cover the evolution both before and after recombination starts playing a role. We use this sample to study the signature of hydrogen recombination, which is expected to appear once the observed temperature drops to $\approx 7,000$K. Theory predicts that before recombination starts affecting the light curve, both the luminosity and the temperature should drop relatively fast, following a power-law in time. Once the recombination front reaches inner parts of the outflow, it sets the observed temperature to be nearly constant, and slows the decline of the luminosity (or even leads to a re-brightening). We compare our data to analytic studies and find strong evidence for the signature of recombination. We also find that the onset of the optical plateau in a given filter, is effectively the time at which the black body peak reaches the central wavelength of the filter, as it cools, and it does not correspond to the time at which recombination starts affecting the emission.

==> (inline-0) <==
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{2cm}}
\hline
MJD & $t-t_\textrm{explosion}$ & T(K) & L(10$^{42}$ erg $\cdot s^{-1}$) \\ 
\hline
\multicolumn{4}{l}{\bf{SN1999em}}\\ 
\hline
51481 & 5 & 11670$^{904}_{761}$ & 1.43$^{0.19}_{0.14}$ \\ 
51482 & 6 & 11748$^{841}_{707}$ & 1.53$^{0.17}_{0.15}$ \\ 
51483 & 7 & 11493$^{652}_{597}$ & 1.50$^{0.14}_{0.12}$ \\ 
51484 & 8 & 11075$^{632}_{532}$ & 1.42$^{0.13}_{0.10}$ \\ 
51485 & 9 & 10681$^{576}_{529}$ & 1.35$^{0.11}_{0.09}$ \\ 
51486 & 10 & 10320$^{506}_{441}$ & 1.27$^{0.09}_{0.07}$ \\ 
51487 & 11 & 9944$^{527}_{432}$ & 1.19$^{0.09}_{0.07}$ \\ 
51488 & 12 & 9539$^{415}_{381}$ & 1.13$^{0.06}_{0.05}$ \\ 
51489 & 13 & 9250$^{379}_{336}$ & 1.08$^{0.05}_{0.05}$ \\ 
51491 & 15 & 8481$^{356}_{236}$ & 1.00$^{0.04}_{0.04}$ \\ 
51492 & 16 & 8300$^{272}_{251}$ & 0.97$^{0.06}_{0.06}$ \\ 
51493 & 17 & 8340$^{253}_{220}$ & 0.99$^{0.06}_{0.05}$ \\ 
51494 & 18 & 8340$^{234}_{237}$ & 1.00$^{0.05}_{0.05}$ \\ 
51495 & 19 & 8310$^{245}_{239}$ & 0.99$^{0.05}_{0.05}$ \\ 
51496 & 20 & 8160$^{231}_{228}$ & 0.96$^{0.05}_{0.05}$ \\ 
51498 & 22 & 7899$^{260}_{255}$ & 0.90$^{0.05}_{0.05}$ \\ 
51501 & 25 & 7250$^{176}_{181}$ & 0.86$^{0.04}_{0.04}$ \\ 
51504 & 28 & 7320$^{174}_{178}$ & 0.85$^{0.04}_{0.03}$ \\ 
51505 & 29 & 7040$^{162}_{161}$ & 0.83$^{0.03}_{0.03}$ \\ 
51507 & 31 & 7060$^{162}_{162}$ & 0.83$^{0.03}_{0.03}$ \\ 
51508 & 32 & 7040$^{165}_{158}$ & 0.83$^{0.03}_{0.03}$ \\ 
51510 & 34 & 6950$^{173}_{166}$ & 0.81$^{0.03}_{0.03}$ \\ 
51513 & 37 & 6740$^{149}_{144}$ & 0.80$^{0.03}_{0.03}$ \\ 
51514 & 38 & 6600$^{138}_{141}$ & 0.81$^{0.03}_{0.03}$ \\ 
51516 & 40 & 6440$^{137}_{131}$ & 0.82$^{0.03}_{0.03}$ \\ 
51518 & 42 & 6340$^{124}_{131}$ & 0.80$^{0.03}_{0.03}$ \\ 
51519 & 43 & 6320$^{130}_{124}$ & 0.80$^{0.03}_{0.02}$ \\ 
51520 & 44 & 6360$^{139}_{120}$ & 0.80$^{0.03}_{0.02}$ \\ 
51522 & 46 & 6480$^{136}_{132}$ & 0.82$^{0.03}_{0.03}$ \\ 
51523 & 47 & 6460$^{135}_{132}$ & 0.83$^{0.03}_{0.03}$ \\ 
51526 & 50 & 6300$^{132}_{121}$ & 0.82$^{0.03}_{0.03}$ \\ 
51527 & 51 & 6260$^{125}_{124}$ & 0.81$^{0.03}_{0.03}$ \\ 
51528 & 52 & 6260$^{138}_{113}$ & 0.81$^{0.03}_{0.02}$ \\ 
51530 & 54 & 6220$^{126}_{119}$ & 0.81$^{0.03}_{0.02}$ \\ 
51538 & 62 & 6000$^{115}_{112}$ & 0.80$^{0.02}_{0.02}$ \\ 
51541 & 65 & 6033$^{224}_{137}$ & 0.80$^{0.05}_{0.03}$ \\ 
51546 & 70 & 6150$^{179}_{168}$ & 0.83$^{0.04}_{0.04}$ \\ 
51547 & 71 & 6140$^{172}_{165}$ & 0.83$^{0.04}_{0.04}$ \\ 
51551 & 75 & 6270$^{187}_{172}$ & 0.83$^{0.04}_{0.04}$ \\ 
51556 & 80 & 6120$^{165}_{161}$ & 0.81$^{0.04}_{0.04}$ \\ 
51557 & 81 & 5920$^{312}_{277}$ & 0.76$^{0.08}_{0.07}$ \\ 
\end{tabular}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
51558 & 82 & 5891$^{341}_{324}$ & 0.76$^{0.09}_{0.08}$ \\ 
51565 & 89 & 6080$^{166}_{169}$ & 0.77$^{0.04}_{0.04}$ \\ 
51570 & 94 & 6200$^{164}_{172}$ & 0.76$^{0.03}_{0.04}$ \\ 
51572 & 96 & 6200$^{165}_{171}$ & 0.74$^{0.03}_{0.03}$ \\ 
51576 & 100 & 6480$^{188}_{183}$ & 0.72$^{0.04}_{0.03}$ \\ 
51578 & 102 & 6600$^{193}_{193}$ & 0.71$^{0.04}_{0.04}$ \\ 
51581 & 105 & 6780$^{280}_{266}$ & 0.69$^{0.04}_{0.04}$ \\ 
51586 & 110 & 5400$^{538}_{449}$ & 0.40$^{0.08}_{0.06}$ \\ 
51592 & 116 & 4960$^{447}_{367}$ & 0.29$^{0.05}_{0.04}$ \\ 
51599 & 123 & 4960$^{435}_{376}$ & 0.21$^{0.04}_{0.03}$ \\ 
51604 & 128 & 5500$^{292}_{247}$ & 0.17$^{0.02}_{0.01}$ \\ 
51606 & 130 & 5620$^{233}_{230}$ & 0.16$^{0.01}_{0.01}$ \\ 
51607 & 131 & 5620$^{163}_{144}$ & 0.16$^{0.01}_{0.01}$ \\ 
51613 & 137 & 5640$^{154}_{162}$ & 0.14$^{0.01}_{0.01}$ \\ 
51614 & 138 & 5640$^{161}_{135}$ & 0.14$^{0.01}_{0.01}$ \\ 
51619 & 143 & 5760$^{156}_{142}$ & 0.14$^{0.01}_{0.01}$ \\ 
51620 & 144 & 5760$^{139}_{147}$ & 0.14$^{0.01}_{0.01}$ \\ 
51624 & 148 & 5920$^{151}_{152}$ & 0.15$^{0.01}_{0.01}$ \\ 
51627 & 151 & 5900$^{158}_{144}$ & 0.14$^{0.01}_{0.01}$ \\ 
51629 & 153 & 5940$^{150}_{155}$ & 0.14$^{0.01}_{0.01}$ \\ 
51634 & 158 & 5960$^{159}_{150}$ & 0.13$^{0.01}_{0.01}$ \\ 
51637 & 161 & 5880$^{158}_{165}$ & 0.12$^{0.01}_{0.01}$ \\ 
51638 & 162 & 5160$^{597}_{454}$ & 0.10$^{0.02}_{0.01}$ \\ 
51639 & 163 & 5460$^{707}_{546}$ & 0.11$^{0.03}_{0.02}$ \\ 
51640 & 164 & 5300$^{680}_{516}$ & 0.10$^{0.03}_{0.02}$ \\ 
51641 & 165 & 5024$^{1549}_{518}$ & 0.09$^{0.06}_{0.01}$ \\ 
51642 & 166 & 5640$^{774}_{602}$ & 0.11$^{0.03}_{0.02}$ \\ 
51643 & 167 & 5880$^{671}_{531}$ & 0.11$^{0.03}_{0.02}$ \\ 
51644 & 168 & 5920$^{751}_{561}$ & 0.12$^{0.03}_{0.02}$ \\ 
51650 & 174 & 5580$^{595}_{472}$ & 0.09$^{0.02}_{0.01}$ \\ 
51653 & 177 & 5400$^{534}_{450}$ & 0.08$^{0.02}_{0.01}$ \\ 
51655 & 179 & 6080$^{727}_{571}$ & 0.10$^{0.03}_{0.02}$ \\ 
51656 & 180 & 5560$^{580}_{475}$ & 0.08$^{0.02}_{0.01}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN1999gi}}\\ 
\hline
51524 & 5 & 8680$^{752}_{611}$ & 0.57$^{0.07}_{0.05}$ \\ 
51525 & 6 & 8480$^{347}_{323}$ & 0.59$^{0.03}_{0.02}$ \\ 
51528 & 9 & 8100$^{307}_{298}$ & 0.65$^{0.02}_{0.02}$ \\ 
51529 & 10 & 7880$^{291}_{280}$ & 0.63$^{0.02}_{0.02}$ \\ 
51530 & 11 & 7720$^{276}_{269}$ & 0.63$^{0.02}_{0.02}$ \\ 
51531 & 12 & 7560$^{269}_{253}$ & 0.62$^{0.02}_{0.02}$ \\ 
51534 & 15 & 7436$^{700}_{307}$ & 0.60$^{0.06}_{0.02}$ \\ 
51540 & 21 & 6860$^{411}_{389}$ & 0.59$^{0.03}_{0.02}$ \\ 
51545 & 26 & 6760$^{419}_{360}$ & 0.56$^{0.03}_{0.02}$ \\ 
\end{tabular}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
51550 & 31 & 6120$^{334}_{292}$ & 0.52$^{0.02}_{0.02}$ \\ 
51556 & 37 & 5920$^{308}_{274}$ & 0.50$^{0.01}_{0.01}$ \\ 
51577 & 58 & 5320$^{243}_{219}$ & 0.50$^{0.01}_{0.01}$ \\ 
51582 & 63 & 5260$^{232}_{219}$ & 0.49$^{0.01}_{0.01}$ \\ 
51590 & 71 & 5080$^{223}_{197}$ & 0.50$^{0.02}_{0.02}$ \\ 
51614 & 95 & 5140$^{218}_{211}$ & 0.45$^{0.02}_{0.01}$ \\ 
51619 & 100 & 4960$^{200}_{198}$ & 0.45$^{0.02}_{0.01}$ \\ 
51624 & 105 & 4880$^{205}_{181}$ & 0.43$^{0.02}_{0.01}$ \\ 
51629 & 110 & 4880$^{200}_{185}$ & 0.40$^{0.01}_{0.01}$ \\ 
51634 & 115 & 4700$^{178}_{177}$ & 0.36$^{0.02}_{0.01}$ \\ 
51638 & 119 & 4580$^{167}_{169}$ & 0.31$^{0.01}_{0.01}$ \\ 
51643 & 124 & 4220$^{145}_{139}$ & 0.25$^{0.01}_{0.01}$ \\ 
51648 & 129 & 4060$^{211}_{185}$ & 0.17$^{0.02}_{0.01}$ \\ 
51653 & 134 & 3760$^{116}_{110}$ & 0.13$^{0.01}_{0.01}$ \\ 
51658 & 139 & 3300$^{155}_{142}$ & 0.17$^{0.03}_{0.02}$ \\ 
51664 & 145 & 3640$^{104}_{107}$ & 0.11$^{0.01}_{0.01}$ \\ 
51669 & 150 & 3620$^{101}_{108}$ & 0.11$^{0.01}_{0.01}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2000dc}}\\ 
\hline
51766 & 4 & 8540$^{353}_{327}$ & 1.39$^{0.06}_{0.06}$ \\ 
51767 & 5 & 8220$^{327}_{300}$ & 1.46$^{0.06}_{0.05}$ \\ 
51773 & 11 & 7100$^{243}_{215}$ & 1.70$^{0.05}_{0.04}$ \\ 
51775 & 13 & 7020$^{231}_{214}$ & 1.69$^{0.05}_{0.04}$ \\ 
51777 & 15 & 6940$^{226}_{208}$ & 1.63$^{0.04}_{0.04}$ \\ 
51779 & 17 & 6800$^{206}_{210}$ & 1.55$^{0.04}_{0.04}$ \\ 
51781 & 19 & 6540$^{196}_{187}$ & 1.50$^{0.03}_{0.04}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2001cm}}\\ 
\hline
52069 & 5 & 9580$^{494}_{424}$ & 1.63$^{0.11}_{0.09}$ \\ 
52070 & 6 & 9840$^{516}_{455}$ & 1.73$^{0.12}_{0.10}$ \\ 
52071 & 7 & 9960$^{531}_{467}$ & 1.78$^{0.13}_{0.10}$ \\ 
52072 & 8 & 9780$^{507}_{451}$ & 1.73$^{0.11}_{0.10}$ \\ 
52077 & 13 & 9280$^{438}_{413}$ & 1.54$^{0.09}_{0.08}$ \\ 
52082 & 18 & 8300$^{370}_{329}$ & 1.31$^{0.06}_{0.05}$ \\ 
52087 & 23 & 7440$^{303}_{273}$ & 1.13$^{0.04}_{0.04}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2001cy}}\\ 
\hline
52092 & 6 & 11400$^{687}_{605}$ & 3.32$^{0.33}_{0.27}$ \\ 
52093 & 7 & 11140$^{638}_{587}$ & 3.17$^{0.29}_{0.24}$ \\ 
52094 & 8 & 10920$^{615}_{557}$ & 3.05$^{0.27}_{0.22}$ \\ 
52095 & 9 & 10720$^{614}_{516}$ & 2.95$^{0.26}_{0.20}$ \\ 
52096 & 10 & 10620$^{759}_{668}$ & 2.89$^{0.34}_{0.27}$ \\ 
52097 & 11 & 10480$^{548}_{519}$ & 2.81$^{0.22}_{0.19}$ \\ 
52098 & 12 & 10200$^{1115}_{886}$ & 2.68$^{0.39}_{0.26}$ \\ 
52099 & 13 & 10240$^{535}_{480}$ & 2.66$^{0.20}_{0.17}$ \\ 
\end{tabular}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
52100 & 14 & 9878$^{1460}_{522}$ & 2.48$^{0.63}_{0.18}$ \\ 
52102 & 16 & 10020$^{1028}_{853}$ & 2.49$^{0.42}_{0.30}$ \\ 
52104 & 18 & 9680$^{954}_{787}$ & 2.30$^{0.36}_{0.26}$ \\ 
52106 & 20 & 9460$^{1017}_{812}$ & 2.17$^{0.37}_{0.25}$ \\ 
52112 & 26 & 8400$^{699}_{568}$ & 1.65$^{0.18}_{0.12}$ \\ 
52117 & 31 & 7740$^{553}_{495}$ & 1.38$^{0.11}_{0.09}$ \\ 
52122 & 36 & 7260$^{500}_{422}$ & 1.22$^{0.08}_{0.06}$ \\ 
52132 & 46 & 6660$^{402}_{356}$ & 1.06$^{0.05}_{0.04}$ \\ 
52137 & 51 & 6540$^{389}_{336}$ & 1.02$^{0.04}_{0.03}$ \\ 
52142 & 56 & 6440$^{379}_{322}$ & 0.98$^{0.04}_{0.03}$ \\ 
52147 & 61 & 6380$^{357}_{326}$ & 0.94$^{0.04}_{0.03}$ \\ 
52152 & 66 & 6220$^{338}_{309}$ & 0.90$^{0.03}_{0.03}$ \\ 
52157 & 71 & 6080$^{327}_{290}$ & 0.88$^{0.03}_{0.03}$ \\ 
52162 & 76 & 5940$^{323}_{273}$ & 0.87$^{0.03}_{0.02}$ \\ 
52167 & 81 & 5980$^{320}_{276}$ & 0.86$^{0.03}_{0.02}$ \\ 
52172 & 86 & 6060$^{318}_{294}$ & 0.83$^{0.03}_{0.02}$ \\ 
52177 & 91 & 5820$^{291}_{269}$ & 0.77$^{0.02}_{0.02}$ \\ 
52182 & 96 & 5600$^{276}_{242}$ & 0.71$^{0.02}_{0.02}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2001do}}\\ 
\hline
52137 & 3 & 8780$^{385}_{339}$ & 1.34$^{0.07}_{0.06}$ \\ 
52138 & 4 & 8117$^{1077}_{362}$ & 1.29$^{0.22}_{0.05}$ \\ 
52139 & 5 & 8300$^{682}_{551}$ & 1.42$^{0.15}_{0.10}$ \\ 
52140 & 6 & 7780$^{574}_{490}$ & 1.36$^{0.11}_{0.08}$ \\ 
52141 & 7 & 7680$^{544}_{486}$ & 1.36$^{0.10}_{0.08}$ \\ 
52142 & 8 & 7500$^{514}_{462}$ & 1.35$^{0.09}_{0.08}$ \\ 
52145 & 11 & 7100$^{452}_{412}$ & 1.34$^{0.08}_{0.06}$ \\ 
52148 & 14 & 6580$^{387}_{345}$ & 1.28$^{0.05}_{0.05}$ \\ 
52151 & 17 & 6720$^{409}_{359}$ & 1.19$^{0.06}_{0.04}$ \\ 
52154 & 20 & 6360$^{370}_{312}$ & 1.14$^{0.04}_{0.04}$ \\ 
52157 & 23 & 6240$^{332}_{318}$ & 1.07$^{0.04}_{0.03}$ \\ 
52160 & 26 & 6200$^{347}_{298}$ & 1.03$^{0.03}_{0.03}$ \\ 
52163 & 29 & 5900$^{303}_{274}$ & 0.99$^{0.03}_{0.03}$ \\ 
52166 & 32 & 5600$^{271}_{245}$ & 0.93$^{0.02}_{0.03}$ \\ 
52169 & 35 & 5640$^{273}_{251}$ & 0.87$^{0.02}_{0.02}$ \\ 
52172 & 38 & 5520$^{258}_{241}$ & 0.81$^{0.02}_{0.02}$ \\ 
52175 & 41 & 5340$^{239}_{227}$ & 0.77$^{0.02}_{0.02}$ \\ 
52181 & 47 & 5120$^{218}_{208}$ & 0.69$^{0.02}_{0.02}$ \\ 
52184 & 50 & 5160$^{228}_{206}$ & 0.67$^{0.02}_{0.02}$ \\ 
52187 & 53 & 4860$^{210}_{174}$ & 0.65$^{0.02}_{0.02}$ \\ 
52190 & 56 & 4940$^{202}_{192}$ & 0.60$^{0.02}_{0.02}$ \\ 
52193 & 59 & 4960$^{197}_{200}$ & 0.58$^{0.02}_{0.02}$ \\ 
52198 & 64 & 4760$^{199}_{168}$ & 0.57$^{0.02}_{0.02}$ \\ 
52203 & 69 & 4000$^{254}_{239}$ & 0.69$^{0.10}_{0.08}$ \\ 
\end{tabular}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
\hline
\multicolumn{4}{l}{\bf{SN2001fa}}\\ 
\hline
52202 & 4 & 14820$^{1262}_{1073}$ & 12.54$^{2.21}_{1.66}$ \\ 
52203 & 5 & 13500$^{1011}_{879}$ & 11.47$^{1.65}_{1.29}$ \\ 
52204 & 6 & 11980$^{774}_{671}$ & 9.75$^{1.09}_{0.86}$ \\ 
52205 & 7 & 11320$^{682}_{591}$ & 9.22$^{0.90}_{0.72}$ \\ 
52206 & 8 & 10580$^{583}_{510}$ & 8.46$^{0.70}_{0.56}$ \\ 
52207 & 9 & 9800$^{479}_{441}$ & 7.38$^{0.49}_{0.42}$ \\ 
52208 & 10 & 9560$^{458}_{414}$ & 6.97$^{0.44}_{0.37}$ \\ 
52209 & 11 & 9160$^{416}_{377}$ & 6.38$^{0.35}_{0.31}$ \\ 
52217 & 19 & 7600$^{283}_{246}$ & 3.72$^{0.12}_{0.11}$ \\ 
52218 & 20 & 7613$^{609}_{419}$ & 3.30$^{0.28}_{0.17}$ \\ 
52219 & 21 & 7760$^{788}_{662}$ & 3.20$^{0.32}_{0.21}$ \\ 
52221 & 23 & 7580$^{542}_{461}$ & 2.98$^{0.22}_{0.17}$ \\ 
52223 & 25 & 7600$^{532}_{474}$ & 2.67$^{0.20}_{0.15}$ \\ 
52228 & 30 & 7380$^{507}_{438}$ & 2.33$^{0.16}_{0.12}$ \\ 
52231 & 33 & 6980$^{432}_{399}$ & 2.20$^{0.12}_{0.10}$ \\ 
52250 & 52 & 6900$^{440}_{376}$ & 1.85$^{0.10}_{0.08}$ \\ 
52278 & 80 & 5960$^{478}_{407}$ & 0.53$^{0.03}_{0.02}$ \\ 
52283 & 85 & 5740$^{1013}_{735}$ & 0.48$^{0.05}_{0.04}$ \\ 
52288 & 90 & 6380$^{1337}_{920}$ & 0.46$^{0.10}_{0.05}$ \\ 
52293 & 95 & 5200$^{811}_{597}$ & 0.33$^{0.02}_{0.02}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2001x}}\\ 
\hline
51976 & 13 & 10840$^{624}_{533}$ & 1.76$^{0.16}_{0.12}$ \\ 
51984 & 21 & 8669$^{1259}_{419}$ & 1.30$^{0.28}_{0.06}$ \\ 
51989 & 26 & 8800$^{933}_{759}$ & 1.34$^{0.21}_{0.15}$ \\ 
51995 & 32 & 7920$^{594}_{512}$ & 1.17$^{0.10}_{0.08}$ \\ 
52000 & 37 & 7500$^{526}_{453}$ & 1.11$^{0.08}_{0.06}$ \\ 
52005 & 42 & 7160$^{473}_{411}$ & 1.08$^{0.06}_{0.05}$ \\ 
52012 & 49 & 6900$^{424}_{388}$ & 1.05$^{0.05}_{0.04}$ \\ 
52017 & 54 & 6780$^{421}_{363}$ & 1.04$^{0.05}_{0.04}$ \\ 
52022 & 59 & 6700$^{392}_{367}$ & 1.03$^{0.05}_{0.04}$ \\ 
52027 & 64 & 6640$^{402}_{346}$ & 1.00$^{0.05}_{0.04}$ \\ 
52032 & 69 & 6580$^{392}_{342}$ & 1.00$^{0.04}_{0.03}$ \\ 
52040 & 77 & 6460$^{363}_{338}$ & 0.97$^{0.04}_{0.03}$ \\ 
52045 & 82 & 6340$^{345}_{328}$ & 0.95$^{0.03}_{0.03}$ \\ 
52050 & 87 & 6220$^{350}_{300}$ & 0.92$^{0.03}_{0.03}$ \\ 
52055 & 92 & 6160$^{340}_{295}$ & 0.88$^{0.03}_{0.03}$ \\ 
52060 & 97 & 6080$^{318}_{297}$ & 0.81$^{0.02}_{0.02}$ \\ 
52068 & 105 & 5760$^{295}_{255}$ & 0.66$^{0.02}_{0.02}$ \\ 
52074 & 111 & 5400$^{241}_{235}$ & 0.50$^{0.01}_{0.01}$ \\ 
52081 & 118 & 4980$^{205}_{197}$ & 0.34$^{0.01}_{0.01}$ \\ 
52089 & 126 & 4620$^{187}_{167}$ & 0.24$^{0.01}_{0.01}$ \\ 
52096 & 133 & 4760$^{253}_{222}$ & 0.20$^{0.01}_{0.01}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
52103 & 140 & 4500$^{164}_{161}$ & 0.19$^{0.01}_{0.01}$ \\ 
52110 & 147 & 4580$^{173}_{164}$ & 0.18$^{0.01}_{0.01}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2002gd}}\\ 
\hline
52555 & 2 & 13120$^{985}_{826}$ & 1.04$^{0.15}_{0.11}$ \\ 
52556 & 3 & 12340$^{839}_{733}$ & 1.02$^{0.12}_{0.10}$ \\ 
52559 & 6 & 10080$^{522}_{477}$ & 0.99$^{0.07}_{0.06}$ \\ 
52562 & 9 & 8640$^{441}_{378}$ & 0.77$^{0.05}_{0.04}$ \\ 
52570 & 17 & 8580$^{1633}_{1118}$ & 0.74$^{0.23}_{0.12}$ \\ 
52573 & 20 & 8680$^{3030}_{1688}$ & 0.73$^{0.44}_{0.15}$ \\ 
52576 & 23 & 8280$^{2067}_{1339}$ & 0.67$^{0.26}_{0.11}$ \\ 
52579 & 26 & 7940$^{1297}_{983}$ & 0.61$^{0.15}_{0.09}$ \\ 
52582 & 29 & 7860$^{1276}_{957}$ & 0.59$^{0.14}_{0.08}$ \\ 
52585 & 32 & 7880$^{1283}_{962}$ & 0.57$^{0.13}_{0.08}$ \\ 
52590 & 37 & 8180$^{8162}_{2548}$ & 0.61$^{1.60}_{0.19}$ \\ 
52598 & 45 & 7420$^{1121}_{846}$ & 0.56$^{0.11}_{0.06}$ \\ 
52608 & 55 & 6840$^{928}_{715}$ & 0.51$^{0.08}_{0.04}$ \\ 
52613 & 60 & 6880$^{1155}_{855}$ & 0.51$^{0.09}_{0.05}$ \\ 
52618 & 65 & 6900$^{1388}_{955}$ & 0.52$^{0.11}_{0.05}$ \\ 
52634 & 81 & 6460$^{795}_{648}$ & 0.43$^{0.05}_{0.03}$ \\ 
52659 & 106 & 5680$^{1163}_{813}$ & 0.22$^{0.03}_{0.01}$ \\ 
52664 & 111 & 5300$^{1800}_{1041}$ & 0.15$^{0.04}_{0.01}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2003hf}}\\ 
\hline
52867 & 3 & 19000$^{2873}_{2165}$ & 11.39$^{4.17}_{2.54}$ \\ 
52868 & 4 & 22940$^{4454}_{3142}$ & 21.50$^{11.31}_{6.09}$ \\ 
52869 & 5 & 19820$^{2926}_{2205}$ & 18.27$^{6.68}_{4.11}$ \\ 
52870 & 6 & 15560$^{1442}_{1215}$ & 12.45$^{2.48}_{1.82}$ \\ 
52871 & 7 & 13960$^{1121}_{958}$ & 11.19$^{1.78}_{1.36}$ \\ 
52872 & 8 & 13120$^{1154}_{951}$ & 10.75$^{1.73}_{1.25}$ \\ 
52873 & 9 & 12180$^{826}_{705}$ & 10.13$^{1.20}_{0.95}$ \\ 
52874 & 10 & 11820$^{859}_{735}$ & 10.05$^{1.21}_{0.93}$ \\ 
52875 & 11 & 11380$^{719}_{597}$ & 9.83$^{1.02}_{0.78}$ \\ 
52876 & 12 & 11040$^{639}_{583}$ & 9.61$^{0.89}_{0.74}$ \\ 
52877 & 13 & 10660$^{595}_{536}$ & 9.33$^{0.79}_{0.66}$ \\ 
52879 & 15 & 10040$^{519}_{470}$ & 8.54$^{0.62}_{0.52}$ \\ 
52880 & 16 & 9740$^{494}_{433}$ & 8.13$^{0.55}_{0.46}$ \\ 
52881 & 17 & 9420$^{454}_{405}$ & 7.67$^{0.47}_{0.40}$ \\ 
52884 & 20 & 8641$^{1025}_{415}$ & 6.51$^{1.10}_{0.35}$ \\ 
52886 & 22 & 8480$^{702}_{594}$ & 6.14$^{0.66}_{0.50}$ \\ 
52888 & 24 & 7960$^{601}_{522}$ & 5.41$^{0.48}_{0.36}$ \\ 
52890 & 26 & 7620$^{552}_{468}$ & 4.80$^{0.37}_{0.28}$ \\ 
52892 & 28 & 7440$^{612}_{506}$ & 4.29$^{0.37}_{0.27}$ \\ 
52894 & 30 & 7440$^{581}_{508}$ & 3.91$^{0.29}_{0.22}$ \\ 
52896 & 32 & 7400$^{522}_{462}$ & 3.58$^{0.25}_{0.20}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
52898 & 34 & 6980$^{444}_{394}$ & 3.25$^{0.18}_{0.14}$ \\ 
52900 & 36 & 6700$^{459}_{400}$ & 3.00$^{0.15}_{0.12}$ \\ 
52902 & 38 & 6505$^{965}_{560}$ & 2.78$^{0.41}_{0.17}$ \\ 
52904 & 40 & 6660$^{945}_{729}$ & 2.70$^{0.38}_{0.21}$ \\ 
52906 & 42 & 6740$^{1007}_{765}$ & 2.60$^{0.39}_{0.22}$ \\ 
52910 & 46 & 6380$^{896}_{671}$ & 2.40$^{0.29}_{0.16}$ \\ 
52913 & 49 & 6220$^{936}_{723}$ & 2.31$^{0.28}_{0.16}$ \\ 
52919 & 55 & 6780$^{1205}_{865}$ & 2.07$^{0.40}_{0.21}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2003hk}}\\ 
\hline
52873 & 13 & 10500$^{582}_{513}$ & 4.17$^{0.35}_{0.28}$ \\ 
52875 & 15 & 9600$^{479}_{419}$ & 3.80$^{0.25}_{0.21}$ \\ 
52877 & 17 & 9360$^{445}_{403}$ & 3.57$^{0.21}_{0.19}$ \\ 
52880 & 20 & 8660$^{374}_{341}$ & 3.11$^{0.15}_{0.13}$ \\ 
52881 & 21 & 8680$^{375}_{343}$ & 2.99$^{0.15}_{0.12}$ \\ 
52883 & 23 & 8720$^{378}_{347}$ & 2.77$^{0.14}_{0.12}$ \\ 
52885 & 25 & 8507$^{670}_{626}$ & 2.53$^{0.26}_{0.21}$ \\ 
52887 & 27 & 8580$^{725}_{608}$ & 2.43$^{0.27}_{0.20}$ \\ 
52889 & 29 & 8280$^{1191}_{878}$ & 2.29$^{0.42}_{0.24}$ \\ 
52893 & 33 & 8560$^{1025}_{798}$ & 2.22$^{0.39}_{0.26}$ \\ 
52900 & 40 & 7620$^{681}_{590}$ & 1.63$^{0.18}_{0.13}$ \\ 
52903 & 43 & 7260$^{482}_{433}$ & 1.50$^{0.10}_{0.07}$ \\ 
52906 & 46 & 7140$^{467}_{415}$ & 1.42$^{0.08}_{0.07}$ \\ 
52910 & 50 & 6760$^{422}_{362}$ & 1.30$^{0.06}_{0.05}$ \\ 
52913 & 53 & 6480$^{377}_{336}$ & 1.20$^{0.05}_{0.04}$ \\ 
52916 & 56 & 6500$^{390}_{330}$ & 1.16$^{0.05}_{0.04}$ \\ 
52919 & 59 & 6480$^{372}_{340}$ & 1.14$^{0.05}_{0.04}$ \\ 
52922 & 62 & 6460$^{470}_{391}$ & 1.14$^{0.06}_{0.05}$ \\ 
52928 & 68 & 5440$^{358}_{311}$ & 1.07$^{0.04}_{0.04}$ \\ 
52931 & 71 & 5960$^{320}_{293}$ & 1.00$^{0.03}_{0.03}$ \\ 
52935 & 75 & 5840$^{299}_{286}$ & 0.93$^{0.03}_{0.03}$ \\ 
52943 & 83 & 5300$^{331}_{294}$ & 0.79$^{0.03}_{0.03}$ \\ 
52948 & 88 & 5760$^{429}_{380}$ & 0.75$^{0.03}_{0.03}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2003iq}}\\ 
\hline
52922 & 2 & 12940$^{932}_{819}$ & 1.84$^{0.25}_{0.20}$ \\ 
52927 & 7 & 9620$^{460}_{438}$ & 1.83$^{0.12}_{0.10}$ \\ 
52930 & 10 & 9260$^{437}_{392}$ & 1.72$^{0.10}_{0.09}$ \\ 
52933 & 13 & 8700$^{376}_{345}$ & 1.54$^{0.07}_{0.07}$ \\ 
52936 & 16 & 8111$^{601}_{563}$ & 1.45$^{0.13}_{0.11}$ \\ 
52939 & 19 & 8080$^{619}_{543}$ & 1.49$^{0.14}_{0.11}$ \\ 
52942 & 22 & 7880$^{598}_{503}$ & 1.45$^{0.12}_{0.09}$ \\ 
52945 & 25 & 7680$^{572}_{470}$ & 1.38$^{0.11}_{0.08}$ \\ 
52948 & 28 & 7560$^{541}_{463}$ & 1.32$^{0.10}_{0.07}$ \\ 
52955 & 35 & 6680$^{415}_{350}$ & 1.21$^{0.06}_{0.04}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
52960 & 40 & 6280$^{430}_{377}$ & 1.20$^{0.04}_{0.04}$ \\ 
52963 & 43 & 6860$^{437}_{372}$ & 1.19$^{0.06}_{0.05}$ \\ 
52966 & 46 & 6520$^{373}_{348}$ & 1.15$^{0.05}_{0.04}$ \\ 
52969 & 49 & 6540$^{398}_{332}$ & 1.13$^{0.05}_{0.04}$ \\ 
52972 & 52 & 6240$^{352}_{305}$ & 1.13$^{0.04}_{0.03}$ \\ 
52977 & 57 & 5560$^{329}_{284}$ & 1.15$^{0.04}_{0.03}$ \\ 
52992 & 72 & 6000$^{309}_{292}$ & 0.99$^{0.03}_{0.03}$ \\ 
52996 & 76 & 5980$^{324}_{276}$ & 0.94$^{0.03}_{0.03}$ \\ 
53002 & 82 & 5980$^{307}_{290}$ & 0.88$^{0.03}_{0.02}$ \\ 
53017 & 97 & 5580$^{1170}_{802}$ & 0.56$^{0.06}_{0.04}$ \\ 
53023 & 103 & 5020$^{232}_{216}$ & 0.38$^{0.02}_{0.01}$ \\ 
53026 & 106 & 5040$^{224}_{193}$ & 0.29$^{0.01}_{0.01}$ \\ 
53042 & 122 & 5120$^{555}_{461}$ & 0.20$^{0.01}_{0.01}$ \\ 
53045 & 125 & 4620$^{256}_{223}$ & 0.20$^{0.01}_{0.01}$ \\ 
53048 & 128 & 4520$^{206}_{203}$ & 0.20$^{0.01}_{0.01}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2003z}}\\ 
\hline
52670 & 5 & 12020$^{783}_{698}$ & 0.22$^{0.03}_{0.02}$ \\ 
52671 & 6 & 12300$^{831}_{729}$ & 0.24$^{0.03}_{0.02}$ \\ 
52674 & 9 & 10320$^{556}_{497}$ & 0.19$^{0.01}_{0.01}$ \\ 
52676 & 11 & 9520$^{467}_{414}$ & 0.17$^{0.01}_{0.01}$ \\ 
52679 & 14 & 8740$^{1802}_{477}$ & 0.15$^{0.05}_{0.01}$ \\ 
52691 & 26 & 7200$^{755}_{606}$ & 0.12$^{0.01}_{0.01}$ \\ 
52694 & 29 & 7380$^{506}_{443}$ & 0.12$^{0.01}_{0.01}$ \\ 
52701 & 36 & 7180$^{473}_{419}$ & 0.13$^{0.01}_{0.01}$ \\ 
52704 & 39 & 7040$^{448}_{405}$ & 0.12$^{0.01}_{0.01}$ \\ 
52707 & 42 & 6700$^{412}_{355}$ & 0.12$^{0.01}_{0.00}$ \\ 
52712 & 47 & 7560$^{681}_{574}$ & 0.15$^{0.02}_{0.01}$ \\ 
52717 & 52 & 6860$^{1378}_{954}$ & 0.14$^{0.03}_{0.02}$ \\ 
52722 & 57 & 6280$^{781}_{606}$ & 0.12$^{0.01}_{0.01}$ \\ 
52727 & 62 & 5900$^{306}_{275}$ & 0.12$^{0.00}_{0.00}$ \\ 
52734 & 69 & 6220$^{351}_{324}$ & 0.12$^{0.00}_{0.00}$ \\ 
52739 & 74 & 5600$^{262}_{256}$ & 0.11$^{0.00}_{0.00}$ \\ 
52751 & 86 & 6180$^{4384}_{1707}$ & 0.11$^{0.04}_{0.01}$ \\ 
52766 & 101 & 4840$^{824}_{605}$ & 0.10$^{0.01}_{0.01}$ \\ 
52771 & 106 & 5640$^{323}_{290}$ & 0.09$^{0.00}_{0.00}$ \\ 
52778 & 113 & 5900$^{315}_{289}$ & 0.07$^{0.00}_{0.00}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2004A}}\\ 
\hline
53018 & 11 & 7960$^{369}_{337}$ & 1.06$^{0.04}_{0.04}$ \\ 
53032 & 25 & 6360$^{197}_{192}$ & 0.90$^{0.02}_{0.02}$ \\ 
53037 & 30 & 6022$^{592}_{510}$ & 0.87$^{0.03}_{0.03}$ \\ 
53045 & 38 & 5860$^{529}_{438}$ & 0.88$^{0.04}_{0.03}$ \\ 
53050 & 43 & 5860$^{409}_{348}$ & 0.89$^{0.03}_{0.03}$ \\ 
53052 & 45 & 5900$^{329}_{297}$ & 0.89$^{0.03}_{0.02}$ \\
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
53065 & 58 & 5740$^{309}_{282}$ & 0.90$^{0.02}_{0.02}$ \\ 
53066 & 59 & 5760$^{320}_{276}$ & 0.91$^{0.02}_{0.02}$ \\ 
53076 & 69 & 5700$^{300}_{281}$ & 0.91$^{0.02}_{0.02}$ \\ 
53081 & 74 & 5710$^{309}_{277}$ & 0.90$^{0.03}_{0.03}$ \\ 
53099 & 92 & 5620$^{302}_{264}$ & 0.82$^{0.02}_{0.02}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2004du}}\\ 
\hline
53231 & 3 & 14644$^{2903}_{1658}$ & 4.53$^{1.64}_{0.75}$ \\ 
53233 & 5 & 11420$^{700}_{620}$ & 3.61$^{0.36}_{0.30}$ \\ 
53235 & 7 & 10140$^{539}_{475}$ & 3.35$^{0.25}_{0.21}$ \\ 
53237 & 9 & 9500$^{458}_{418}$ & 3.21$^{0.20}_{0.17}$ \\ 
53239 & 11 & 9120$^{419}_{381}$ & 3.06$^{0.17}_{0.15}$ \\ 
53242 & 14 & 8900$^{397}_{361}$ & 2.93$^{0.15}_{0.13}$ \\ 
53244 & 16 & 8680$^{370}_{347}$ & 2.70$^{0.13}_{0.11}$ \\ 
53246 & 18 & 8500$^{457}_{415}$ & 2.55$^{0.14}_{0.12}$ \\ 
53250 & 22 & 8153$^{707}_{499}$ & 2.31$^{0.25}_{0.15}$ \\ 
53251 & 23 & 8160$^{650}_{542}$ & 2.26$^{0.22}_{0.16}$ \\ 
53253 & 25 & 8120$^{625}_{549}$ & 2.21$^{0.20}_{0.16}$ \\ 
53255 & 27 & 8040$^{611}_{537}$ & 2.18$^{0.20}_{0.15}$ \\ 
53257 & 29 & 7920$^{610}_{505}$ & 2.13$^{0.19}_{0.14}$ \\ 
53259 & 31 & 7780$^{590}_{483}$ & 2.07$^{0.17}_{0.13}$ \\ 
53263 & 35 & 7480$^{517}_{460}$ & 1.94$^{0.14}_{0.11}$ \\ 
53265 & 37 & 7320$^{495}_{437}$ & 1.88$^{0.12}_{0.10}$ \\ 
53267 & 39 & 7180$^{489}_{407}$ & 1.82$^{0.12}_{0.08}$ \\ 
53269 & 41 & 7120$^{465}_{411}$ & 1.79$^{0.11}_{0.08}$ \\ 
53271 & 43 & 7060$^{462}_{400}$ & 1.75$^{0.10}_{0.08}$ \\ 
53273 & 45 & 7160$^{678}_{553}$ & 1.78$^{0.17}_{0.11}$ \\ 
53276 & 48 & 6760$^{449}_{406}$ & 1.65$^{0.09}_{0.07}$ \\ 
53279 & 51 & 6420$^{373}_{326}$ & 1.58$^{0.06}_{0.05}$ \\ 
53282 & 54 & 6380$^{366}_{323}$ & 1.57$^{0.06}_{0.05}$ \\ 
53285 & 57 & 6360$^{366}_{319}$ & 1.55$^{0.06}_{0.05}$ \\ 
53288 & 60 & 6320$^{344}_{328}$ & 1.53$^{0.05}_{0.05}$ \\ 
53292 & 64 & 6180$^{338}_{304}$ & 1.51$^{0.05}_{0.04}$ \\ 
53301 & 73 & 5780$^{362}_{325}$ & 1.47$^{0.05}_{0.04}$ \\ 
53309 & 81 & 5980$^{321}_{279}$ & 1.41$^{0.04}_{0.04}$ \\ 
53329 & 101 & 5340$^{316}_{290}$ & 1.26$^{0.04}_{0.04}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2004et}}\\ 
\hline
53278 & 7 & 11580$^{772}_{677}$ & 2.42$^{0.27}_{0.22}$ \\ 
53279 & 8 & 11280$^{715}_{648}$ & 2.39$^{0.25}_{0.21}$ \\ 
53280 & 9 & 10900$^{664}_{600}$ & 2.30$^{0.22}_{0.18}$ \\ 
53281 & 10 & 10620$^{648}_{548}$ & 2.22$^{0.21}_{0.16}$ \\ 
53282 & 11 & 10380$^{610}_{525}$ & 2.15$^{0.19}_{0.15}$ \\ 
53283 & 12 & 10140$^{562}_{512}$ & 2.09$^{0.17}_{0.14}$ \\ 
53284 & 13 & 10020$^{545}_{500}$ & 2.06$^{0.16}_{0.14}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
53286 & 15 & 9750$^{538}_{473}$ & 2.00$^{0.15}_{0.12}$ \\ 
53287 & 16 & 9680$^{507}_{462}$ & 1.98$^{0.14}_{0.12}$ \\ 
53288 & 17 & 9600$^{506}_{447}$ & 1.97$^{0.14}_{0.11}$ \\ 
53289 & 18 & 9500$^{500}_{432}$ & 1.96$^{0.14}_{0.11}$ \\ 
53294 & 23 & 8300$^{201}_{195}$ & 1.65$^{0.06}_{0.06}$ \\ 
53296 & 25 & 8021$^{411}_{235}$ & 1.57$^{0.14}_{0.07}$ \\ 
53297 & 26 & 7989$^{306}_{264}$ & 1.58$^{0.10}_{0.08}$ \\ 
53298 & 27 & 7880$^{248}_{235}$ & 1.55$^{0.08}_{0.07}$ \\ 
53299 & 28 & 7760$^{239}_{209}$ & 1.51$^{0.08}_{0.07}$ \\ 
53301 & 30 & 7600$^{214}_{213}$ & 1.46$^{0.07}_{0.06}$ \\ 
53302 & 31 & 7340$^{212}_{185}$ & 1.42$^{0.07}_{0.06}$ \\ 
53306 & 35 & 7120$^{169}_{162}$ & 1.35$^{0.05}_{0.05}$ \\ 
53307 & 36 & 7040$^{170}_{153}$ & 1.32$^{0.05}_{0.05}$ \\ 
53309 & 38 & 6960$^{172}_{145}$ & 1.30$^{0.05}_{0.04}$ \\ 
53312 & 41 & 6860$^{160}_{146}$ & 1.27$^{0.05}_{0.04}$ \\ 
53315 & 44 & 6740$^{141}_{152}$ & 1.23$^{0.04}_{0.04}$ \\ 
53316 & 45 & 6700$^{140}_{149}$ & 1.22$^{0.04}_{0.04}$ \\ 
53317 & 46 & 6660$^{141}_{144}$ & 1.20$^{0.04}_{0.04}$ \\ 
53318 & 47 & 6640$^{140}_{143}$ & 1.20$^{0.04}_{0.04}$ \\ 
53319 & 48 & 6610$^{153}_{144}$ & 1.19$^{0.04}_{0.04}$ \\ 
53320 & 49 & 6590$^{146}_{141}$ & 1.19$^{0.04}_{0.04}$ \\ 
53324 & 53 & 6520$^{244}_{153}$ & 1.18$^{0.08}_{0.04}$ \\ 
53326 & 55 & 6520$^{197}_{180}$ & 1.19$^{0.06}_{0.06}$ \\ 
53327 & 56 & 6500$^{196}_{178}$ & 1.18$^{0.21}_{0.11}$ \\ 
53328 & 57 & 6480$^{194}_{179}$ & 1.18$^{0.06}_{0.06}$ \\ 
53329 & 58 & 6480$^{197}_{177}$ & 1.18$^{0.06}_{0.06}$ \\ 
53330 & 59 & 6480$^{187}_{186}$ & 1.18$^{0.06}_{0.06}$ \\ 
53331 & 60 & 6450$^{192}_{187}$ & 1.17$^{0.06}_{0.06}$ \\ 
53332 & 61 & 6420$^{191}_{177}$ & 1.16$^{0.06}_{0.06}$ \\ 
53333 & 62 & 6400$^{192}_{173}$ & 1.16$^{0.06}_{0.06}$ \\ 
53335 & 64 & 6360$^{186}_{181}$ & 1.14$^{0.06}_{0.05}$ \\ 
53350 & 79 & 6480$^{256}_{242}$ & 1.13$^{0.33}_{0.15}$ \\ 
53353 & 82 & 6266$^{395}_{260}$ & 1.08$^{0.08}_{0.07}$ \\ 
53354 & 83 & 6340$^{219}_{211}$ & 1.08$^{0.06}_{0.05}$ \\ 
53355 & 84 & 6320$^{234}_{196}$ & 1.08$^{0.06}_{0.05}$ \\ 
53375 & 104 & 6020$^{162}_{153}$ & 0.84$^{0.06}_{0.05}$ \\ 
53376 & 105 & 6080$^{160}_{161}$ & 0.83$^{0.08}_{0.05}$ \\ 
53378 & 107 & 6020$^{162}_{153}$ & 0.78$^{0.06}_{0.04}$ \\ 
53381 & 110 & 5920$^{147}_{156}$ & 0.71$^{0.26}_{0.14}$ \\ 
53406 & 135 & 5880$^{205}_{194}$ & 0.20$^{0.07}_{0.04}$ \\ 
53412 & 141 & 5940$^{214}_{203}$ & 0.17$^{0.04}_{0.04}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2005cs}}\\ 
\hline
53552 & 3 & 16327$^{745}_{684}$ & 0.89$^{0.08}_{0.07}$ \\ 
53553 & 4 & 15060$^{801}_{749}$ & 0.78$^{0.08}_{0.07}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
53554 & 5 & 13509$^{693}_{623}$ & 0.63$^{0.06}_{0.05}$ \\ 
53555 & 6 & 12356$^{846}_{692}$ & 0.54$^{0.06}_{0.04}$ \\ 
53557 & 8 & 10418$^{788}_{668}$ & 0.42$^{0.03}_{0.03}$ \\ 
53558 & 9 & 9690$^{317}_{298}$ & 0.38$^{0.02}_{0.02}$ \\ 
53559 & 10 & 9540$^{295}_{271}$ & 0.38$^{0.02}_{0.02}$ \\ 
53560 & 11 & 9269$^{374}_{364}$ & 0.36$^{0.02}_{0.02}$ \\ 
53562 & 13 & 8376$^{468}_{333}$ & 0.31$^{0.03}_{0.02}$ \\ 
53563 & 14 & 8088$^{246}_{230}$ & 0.30$^{0.02}_{0.02}$ \\ 
53564 & 15 & 7967$^{247}_{220}$ & 0.29$^{0.02}_{0.01}$ \\ 
53565 & 16 & 7708$^{242}_{219}$ & 0.27$^{0.01}_{0.01}$ \\ 
53566 & 17 & 7560$^{242}_{217}$ & 0.27$^{0.01}_{0.01}$ \\ 
53568 & 19 & 7360$^{195}_{191}$ & 0.26$^{0.01}_{0.01}$ \\ 
53569 & 20 & 7260$^{200}_{175}$ & 0.25$^{0.01}_{0.01}$ \\ 
53571 & 22 & 6960$^{192}_{177}$ & 0.24$^{0.01}_{0.01}$ \\ 
53572 & 23 & 6920$^{186}_{178}$ & 0.24$^{0.01}_{0.01}$ \\ 
53573 & 24 & 6967$^{175}_{176}$ & 0.24$^{0.01}_{0.01}$ \\ 
53574 & 25 & 6880$^{159}_{147}$ & 0.24$^{0.01}_{0.01}$ \\ 
53575 & 26 & 6700$^{150}_{142}$ & 0.24$^{0.01}_{0.01}$ \\ 
53577 & 28 & 6720$^{178}_{150}$ & 0.24$^{0.01}_{0.01}$ \\ 
53579 & 30 & 6670$^{167}_{162}$ & 0.24$^{0.01}_{0.01}$ \\ 
53580 & 31 & 6760$^{204}_{200}$ & 0.24$^{0.01}_{0.01}$ \\ 
53583 & 34 & 6660$^{184}_{186}$ & 0.24$^{0.01}_{0.01}$ \\ 
53584 & 35 & 6604$^{227}_{180}$ & 0.25$^{0.01}_{0.01}$ \\ 
53585 & 36 & 6505$^{202}_{180}$ & 0.24$^{0.01}_{0.01}$ \\ 
53586 & 37 & 6700$^{251}_{228}$ & 0.26$^{0.01}_{0.01}$ \\ 
53588 & 39 & 6560$^{232}_{225}$ & 0.26$^{0.01}_{0.01}$ \\ 
53589 & 40 & 6500$^{227}_{220}$ & 0.26$^{0.01}_{0.01}$ \\ 
53591 & 42 & 6360$^{196}_{176}$ & 0.26$^{0.01}_{0.01}$ \\ 
53593 & 44 & 6360$^{187}_{177}$ & 0.26$^{0.02}_{0.01}$ \\ 
53595 & 46 & 6360$^{210}_{188}$ & 0.27$^{0.02}_{0.02}$ \\ 
53599 & 50 & 6360$^{180}_{183}$ & 0.27$^{0.01}_{0.01}$ \\ 
53600 & 51 & 6340$^{187}_{175}$ & 0.27$^{0.01}_{0.01}$ \\ 
53605 & 56 & 6250$^{196}_{182}$ & 0.28$^{0.02}_{0.01}$ \\ 
53606 & 57 & 6360$^{184}_{180}$ & 0.29$^{0.01}_{0.01}$ \\ 
53610 & 61 & 6203$^{230}_{247}$ & 0.28$^{0.02}_{0.02}$ \\ 
53612 & 63 & 6260$^{168}_{175}$ & 0.29$^{0.01}_{0.01}$ \\ 
53613 & 64 & 6320$^{184}_{181}$ & 0.30$^{0.01}_{0.01}$ \\ 
53615 & 66 & 6310$^{182}_{182}$ & 0.30$^{0.01}_{0.01}$ \\ 
53617 & 68 & 6220$^{167}_{171}$ & 0.29$^{0.01}_{0.01}$ \\ 
53619 & 70 & 6200$^{181}_{156}$ & 0.29$^{0.01}_{0.01}$ \\ 
53624 & 75 & 6100$^{199}_{196}$ & 0.29$^{0.01}_{0.01}$ \\ 
53626 & 77 & 6240$^{185}_{157}$ & 0.30$^{0.01}_{0.01}$ \\ 
53628 & 79 & 6220$^{182}_{159}$ & 0.30$^{0.01}_{0.01}$ \\ 
53629 & 80 & 6400$^{906}_{687}$ & 0.33$^{0.01}_{0.01}$ \\ 
53640 & 91 & 5520$^{568}_{568}$ & 0.24$^{0.01}_{0.01}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
53642 & 93 & 5520$^{583}_{460}$ & 0.24$^{0.02}_{0.01}$ \\ 
53781 & 232 & 4080$^{338}_{283}$ & 0.01$^{0.01}_{0.00}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2006bp}}\\ 
\hline
53836 & 2 & 10662$^{480}_{632}$ & 0.90$^{0.06}_{0.06}$ \\ 
53837 & 3 & 9779$^{267}_{208}$ & 0.91$^{0.04}_{0.04}$ \\ 
53838 & 4 & 9380$^{163}_{152}$ & 0.95$^{0.02}_{0.02}$ \\ 
53839 & 5 & 8713$^{171}_{215}$ & 0.97$^{0.02}_{0.02}$ \\ 
53840 & 6 & 8292$^{225}_{173}$ & 0.97$^{0.02}_{0.02}$ \\ 
53841 & 7 & 8085$^{158}_{155}$ & 0.96$^{0.02}_{0.02}$ \\ 
53842 & 8 & 7796$^{175}_{169}$ & 0.95$^{0.02}_{0.02}$ \\ 
53843 & 9 & 7447$^{150}_{135}$ & 0.93$^{0.02}_{0.02}$ \\ 
53844 & 10 & 7176$^{156}_{269}$ & 0.92$^{0.02}_{0.02}$ \\ 
53846 & 12 & 6724$^{143}_{130}$ & 0.89$^{0.02}_{0.02}$ \\ 
53847 & 13 & 6640$^{124}_{126}$ & 0.88$^{0.02}_{0.02}$ \\ 
53848 & 14 & 6513$^{169}_{170}$ & 0.87$^{0.02}_{0.02}$ \\ 
53849 & 15 & 6360$^{231}_{215}$ & 0.85$^{0.02}_{0.02}$ \\ 
53850 & 16 & 6290$^{203}_{190}$ & 0.84$^{0.02}_{0.02}$ \\ 
53852 & 18 & 6050$^{181}_{186}$ & 0.84$^{0.02}_{0.02}$ \\ 
53854 & 20 & 5782$^{467}_{198}$ & 0.83$^{0.02}_{0.02}$ \\ 
53857 & 23 & 5880$^{365}_{313}$ & 0.84$^{0.02}_{0.02}$ \\ 
53858 & 24 & 5840$^{345}_{314}$ & 0.84$^{0.02}_{0.02}$ \\ 
53859 & 25 & 5740$^{338}_{298}$ & 0.84$^{0.02}_{0.02}$ \\ 
53860 & 26 & 5680$^{335}_{291}$ & 0.83$^{0.02}_{0.02}$ \\ 
53861 & 27 & 5560$^{314}_{285}$ & 0.83$^{0.03}_{0.02}$ \\ 
53862 & 28 & 5580$^{312}_{292}$ & 0.83$^{0.03}_{0.02}$ \\ 
53866 & 32 & 5420$^{297}_{273}$ & 0.81$^{0.03}_{0.02}$ \\ 
53867 & 33 & 5340$^{294}_{253}$ & 0.81$^{0.03}_{0.02}$ \\ 
53870 & 36 & 5300$^{271}_{264}$ & 0.78$^{0.03}_{0.02}$ \\ 
53886 & 52 & 4960$^{248}_{229}$ & 0.74$^{0.04}_{0.03}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2007od}}\\ 
\hline
54410 & 11 & 8720$^{582}_{504}$ & 6.60$^{0.37}_{0.31}$ \\ 
54411 & 12 & 8640$^{577}_{520}$ & 6.55$^{0.36}_{0.32}$ \\ 
54412 & 13 & 8420$^{355}_{330}$ & 6.55$^{0.32}_{0.29}$ \\ 
54413 & 14 & 8500$^{330}_{288}$ & 6.34$^{0.30}_{0.24}$ \\ 
54414 & 15 & 8386$^{195}_{180}$ & 6.17$^{0.37}_{0.25}$ \\ 
54416 & 17 & 8140$^{153}_{157}$ & 5.72$^{0.22}_{0.21}$ \\ 
54417 & 18 & 8000$^{188}_{180}$ & 5.49$^{0.24}_{0.24}$ \\ 
54418 & 19 & 7904$^{203}_{233}$ & 5.34$^{0.26}_{0.29}$ \\ 
54422 & 23 & 7846$^{299}_{223}$ & 5.18$^{0.45}_{0.28}$ \\ 
54426 & 27 & 7680$^{201}_{172}$ & 4.96$^{0.23}_{0.19}$ \\ 
54428 & 29 & 7600$^{186}_{184}$ & 4.79$^{0.21}_{0.20}$ \\ 
54429 & 30 & 7580$^{186}_{176}$ & 4.75$^{0.21}_{0.19}$ \\ 
54433 & 34 & 7500$^{187}_{167}$ & 4.56$^{0.19}_{0.18}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
54436 & 37 & 7420$^{201}_{192}$ & 4.46$^{0.22}_{0.20}$ \\ 
54439 & 40 & 7150$^{245}_{232}$ & 4.12$^{0.27}_{0.23}$ \\ 
54441 & 42 & 7060$^{161}_{168}$ & 3.99$^{0.15}_{0.16}$ \\ 
54442 & 43 & 7000$^{145}_{154}$ & 3.91$^{0.13}_{0.14}$ \\ 
54446 & 47 & 6860$^{137}_{148}$ & 3.70$^{0.12}_{0.12}$ \\ 
54449 & 50 & 6690$^{149}_{146}$ & 3.46$^{0.13}_{0.13}$ \\ 
54450 & 51 & 6800$^{146}_{152}$ & 3.54$^{0.13}_{0.13}$ \\ 
54451 & 52 & 6800$^{149}_{155}$ & 3.54$^{0.13}_{0.13}$ \\ 
54456 & 57 & 6660$^{184}_{167}$ & 3.40$^{0.17}_{0.15}$ \\ 
54460 & 61 & 6446$^{319}_{190}$ & 3.05$^{0.34}_{0.16}$ \\ 
54462 & 63 & 6440$^{128}_{138}$ & 2.96$^{0.10}_{0.10}$ \\ 
54464 & 65 & 6600$^{160}_{144}$ & 3.06$^{0.12}_{0.11}$ \\ 
54473 & 74 & 6720$^{149}_{131}$ & 2.48$^{0.09}_{0.08}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2008in}}\\ 
\hline
54830 & 8 & 10600$^{193}_{168}$ & 0.70$^{0.02}_{0.02}$ \\ 
54831 & 9 & 9965$^{741}_{560}$ & 0.64$^{0.07}_{0.05}$ \\ 
54833 & 11 & 9383$^{519}_{456}$ & 0.57$^{0.04}_{0.03}$ \\ 
54835 & 13 & 9123$^{401}_{399}$ & 0.54$^{0.03}_{0.03}$ \\ 
54839 & 17 & 7575$^{371}_{285}$ & 0.44$^{0.03}_{0.02}$ \\ 
54841 & 19 & 7519$^{312}_{282}$ & 0.45$^{0.02}_{0.02}$ \\ 
54843 & 21 & 7540$^{345}_{307}$ & 0.44$^{0.02}_{0.02}$ \\ 
54846 & 24 & 7300$^{338}_{303}$ & 0.42$^{0.02}_{0.02}$ \\ 
54851 & 29 & 6919$^{354}_{275}$ & 0.40$^{0.02}_{0.01}$ \\ 
54855 & 33 & 6600$^{284}_{256}$ & 0.38$^{0.02}_{0.01}$ \\ 
54856 & 34 & 6420$^{212}_{203}$ & 0.37$^{0.01}_{0.01}$ \\ 
54858 & 36 & 6340$^{192}_{183}$ & 0.36$^{0.01}_{0.01}$ \\ 
54860 & 38 & 6320$^{183}_{185}$ & 0.36$^{0.01}_{0.01}$ \\ 
54861 & 39 & 6240$^{175}_{149}$ & 0.36$^{0.01}_{0.01}$ \\ 
54862 & 40 & 6240$^{198}_{170}$ & 0.36$^{0.01}_{0.01}$ \\ 
54864 & 42 & 6220$^{185}_{176}$ & 0.36$^{0.01}_{0.01}$ \\ 
54868 & 46 & 6140$^{205}_{181}$ & 0.36$^{0.01}_{0.01}$ \\ 
54874 & 52 & 6220$^{266}_{261}$ & 0.35$^{0.01}_{0.01}$ \\ 
54878 & 56 & 6100$^{243}_{206}$ & 0.34$^{0.01}_{0.01}$ \\ 
54879 & 57 & 6084$^{396}_{241}$ & 0.34$^{0.01}_{0.01}$ \\ 
54880 & 58 & 6240$^{227}_{212}$ & 0.34$^{0.01}_{0.01}$ \\ 
54883 & 61 & 6140$^{229}_{197}$ & 0.33$^{0.01}_{0.01}$ \\ 
54884 & 62 & 6180$^{213}_{195}$ & 0.33$^{0.01}_{0.01}$ \\ 
54885 & 63 & 6170$^{226}_{212}$ & 0.33$^{0.01}_{0.01}$ \\ 
54886 & 64 & 6220$^{299}_{267}$ & 0.33$^{0.02}_{0.02}$ \\ 
54888 & 66 & 6180$^{302}_{258}$ & 0.32$^{0.02}_{0.01}$ \\ 
54889 & 67 & 6060$^{197}_{182}$ & 0.31$^{0.01}_{0.01}$ \\ 
54890 & 68 & 6060$^{208}_{190}$ & 0.31$^{0.01}_{0.01}$ \\ 
54893 & 71 & 6060$^{209}_{206}$ & 0.30$^{0.01}_{0.01}$ \\ 
54895 & 73 & 6021$^{232}_{238}$ & 0.30$^{0.01}_{0.01}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
54900 & 78 & 5940$^{286}_{271}$ & 0.29$^{0.01}_{0.01}$ \\ 
54901 & 79 & 6460$^{679}_{542}$ & 0.31$^{0.03}_{0.02}$ \\ 
54906 & 84 & 5880$^{257}_{246}$ & 0.28$^{0.01}_{0.01}$ \\ 
54912 & 90 & 6000$^{335}_{288}$ & 0.26$^{0.01}_{0.01}$ \\ 
54915 & 93 & 5840$^{193}_{187}$ & 0.24$^{0.01}_{0.01}$ \\ 
54917 & 95 & 5860$^{193}_{167}$ & 0.23$^{0.01}_{0.01}$ \\ 
54925 & 103 & 5960$^{248}_{225}$ & 0.20$^{0.01}_{0.01}$ \\ 
54927 & 105 & 5649$^{250}_{213}$ & 0.17$^{0.01}_{0.00}$ \\ 
54932 & 110 & 5240$^{207}_{204}$ & 0.12$^{0.00}_{0.00}$ \\ 
54937 & 115 & 4279$^{170}_{281}$ & 0.08$^{0.00}_{0.00}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2009N}}\\ 
\hline
54858 & 13 & 10120$^{835}_{711}$ & 0.57$^{0.04}_{0.03}$ \\ 
54859 & 14 & 8154$^{256}_{259}$ & 0.53$^{0.02}_{0.02}$ \\ 
54860 & 15 & 8050$^{236}_{220}$ & 0.53$^{0.01}_{0.01}$ \\ 
54861 & 16 & 7895$^{232}_{217}$ & 0.52$^{0.01}_{0.01}$ \\ 
54863 & 18 & 7220$^{154}_{143}$ & 0.50$^{0.01}_{0.01}$ \\ 
54864 & 19 & 6940$^{148}_{142}$ & 0.49$^{0.01}_{0.01}$ \\ 
54865 & 20 & 6600$^{138}_{123}$ & 0.49$^{0.01}_{0.01}$ \\ 
54867 & 22 & 6413$^{120}_{97}$ & 0.47$^{0.02}_{0.02}$ \\ 
54869 & 24 & 6320$^{135}_{134}$ & 0.47$^{0.01}_{0.01}$ \\ 
54871 & 26 & 6160$^{132}_{121}$ & 0.46$^{0.01}_{0.01}$ \\ 
54872 & 27 & 6100$^{118}_{130}$ & 0.46$^{0.01}_{0.01}$ \\ 
54875 & 30 & 5900$^{123}_{113}$ & 0.46$^{0.01}_{0.01}$ \\ 
54878 & 33 & 5800$^{148}_{124}$ & 0.47$^{0.02}_{0.02}$ \\ 
54880 & 35 & 5750$^{140}_{130}$ & 0.48$^{0.02}_{0.02}$ \\ 
54887 & 42 & 5500$^{122}_{118}$ & 0.49$^{0.02}_{0.01}$ \\ 
54888 & 43 & 5480$^{126}_{113}$ & 0.50$^{0.02}_{0.01}$ \\ 
54889 & 44 & 5480$^{125}_{116}$ & 0.50$^{0.01}_{0.01}$ \\ 
54890 & 45 & 5480$^{114}_{124}$ & 0.50$^{0.01}_{0.01}$ \\ 
54891 & 46 & 5460$^{120}_{117}$ & 0.51$^{0.01}_{0.01}$ \\ 
54896 & 51 & 5340$^{123}_{104}$ & 0.52$^{0.01}_{0.01}$ \\ 
54897 & 52 & 5340$^{123}_{103}$ & 0.52$^{0.01}_{0.01}$ \\ 
54902 & 57 & 5320$^{115}_{109}$ & 0.53$^{0.01}_{0.01}$ \\ 
54904 & 59 & 5320$^{123}_{101}$ & 0.53$^{0.01}_{0.01}$ \\ 
54906 & 61 & 5340$^{114}_{112}$ & 0.54$^{0.01}_{0.01}$ \\ 
54907 & 62 & 5360$^{113}_{115}$ & 0.53$^{0.01}_{0.01}$ \\ 
54908 & 63 & 5360$^{113}_{114}$ & 0.53$^{0.01}_{0.01}$ \\ 
54909 & 64 & 5360$^{112}_{116}$ & 0.53$^{0.01}_{0.01}$ \\ 
54910 & 65 & 5340$^{109}_{116}$ & 0.54$^{0.01}_{0.01}$ \\ 
54911 & 66 & 5320$^{124}_{101}$ & 0.54$^{0.01}_{0.01}$ \\ 
54913 & 68 & 5320$^{112}_{114}$ & 0.54$^{0.01}_{0.01}$ \\ 
54915 & 70 & 5300$^{119}_{104}$ & 0.53$^{0.01}_{0.01}$ \\ 
54916 & 71 & 5300$^{112}_{110}$ & 0.53$^{0.01}_{0.01}$ \\ 
54917 & 72 & 5280$^{123}_{100}$ & 0.53$^{0.01}_{0.01}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
54918 & 73 & 5280$^{120}_{101}$ & 0.53$^{0.01}_{0.01}$ \\ 
54919 & 74 & 5280$^{117}_{105}$ & 0.53$^{0.01}_{0.01}$ \\ 
54920 & 75 & 5280$^{115}_{105}$ & 0.53$^{0.01}_{0.01}$ \\ 
54946 & 101 & 5300$^{113}_{109}$ & 0.39$^{0.01}_{0.01}$ \\ 
54947 & 102 & 5060$^{109}_{122}$ & 0.39$^{0.01}_{0.01}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2009bw}}\\ 
\hline
54923 & 6 & 15826$^{988}_{757}$ & 2.29$^{0.64}_{0.09}$ \\ 
54924 & 7 & 14043$^{365}_{356}$ & 2.16$^{0.08}_{0.08}$ \\ 
54925 & 8 & 11720$^{233}_{238}$ & 1.73$^{0.06}_{0.05}$ \\ 
54926 & 9 & 11022$^{293}_{534}$ & 1.61$^{0.08}_{0.10}$ \\ 
54927 & 10 & 10360$^{350}_{337}$ & 1.47$^{0.06}_{0.06}$ \\ 
54930 & 13 & 9240$^{296}_{277}$ & 1.25$^{0.05}_{0.04}$ \\ 
54931 & 14 & 9040$^{281}_{280}$ & 1.20$^{0.04}_{0.04}$ \\ 
54932 & 15 & 8891$^{324}_{328}$ & 1.16$^{0.05}_{0.05}$ \\ 
54935 & 18 & 8324$^{333}_{602}$ & 1.00$^{0.04}_{0.07}$ \\ 
54937 & 20 & 7638$^{214}_{177}$ & 0.86$^{0.02}_{0.02}$ \\ 
54942 & 25 & 7090$^{502}_{443}$ & 0.79$^{0.05}_{0.04}$ \\ 
54945 & 28 & 6820$^{462}_{400}$ & 0.75$^{0.04}_{0.03}$ \\ 
54946 & 29 & 6780$^{465}_{386}$ & 0.74$^{0.04}_{0.03}$ \\ 
54949 & 32 & 6500$^{404}_{367}$ & 0.68$^{0.03}_{0.03}$ \\ 
54951 & 34 & 6840$^{1744}_{1130}$ & 0.67$^{0.19}_{0.08}$ \\ 
54952 & 35 & 6560$^{430}_{362}$ & 0.64$^{0.03}_{0.02}$ \\ 
54953 & 36 & 6400$^{395}_{352}$ & 0.62$^{0.03}_{0.02}$ \\ 
54956 & 39 & 5950$^{340}_{310}$ & 0.59$^{0.02}_{0.02}$ \\ 
54957 & 40 & 5760$^{497}_{425}$ & 0.59$^{0.02}_{0.02}$ \\ 
54961 & 44 & 5680$^{424}_{354}$ & 0.56$^{0.02}_{0.02}$ \\ 
54967 & 50 & 5480$^{383}_{324}$ & 0.55$^{0.02}_{0.02}$ \\ 
54971 & 54 & 5420$^{288}_{246}$ & 0.52$^{0.02}_{0.02}$ \\ 
54974 & 57 & 5420$^{279}_{244}$ & 0.52$^{0.01}_{0.01}$ \\ 
54978 & 61 & 5400$^{661}_{516}$ & 0.51$^{0.03}_{0.04}$ \\ 
54979 & 62 & 5460$^{935}_{692}$ & 0.52$^{0.04}_{0.03}$ \\ 
54983 & 66 & 5600$^{289}_{270}$ & 0.51$^{0.01}_{0.01}$ \\ 
54984 & 67 & 5540$^{2929}_{1406}$ & 0.51$^{0.23}_{0.05}$ \\ 
55010 & 93 & 5450$^{1079}_{295}$ & 0.45$^{0.05}_{0.01}$ \\ 
55033 & 116 & 5720$^{731}_{581}$ & 0.36$^{0.03}_{0.02}$ \\ 
55037 & 120 & 5800$^{765}_{590}$ & 0.34$^{0.03}_{0.02}$ \\ 
55040 & 123 & 5900$^{1080}_{792}$ & 0.33$^{0.04}_{0.02}$ \\ 
55044 & 127 & 6236$^{1920}_{1297}$ & 0.31$^{0.10}_{0.03}$ \\ 
55050 & 133 & 8500$^{4925}_{2183}$ & 0.26$^{0.32}_{0.07}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2009ib}}\\ 
\hline
55054 & 13 & 9120$^{188}_{200}$ & 0.76$^{0.02}_{0.02}$ \\ 
55056 & 15 & 8192$^{1031}_{351}$ & 0.67$^{0.09}_{0.02}$ \\ 
55057 & 16 & 8104$^{1041}_{394}$ & 0.66$^{0.14}_{0.04}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
55063 & 22 & 7860$^{626}_{519}$ & 0.65$^{0.10}_{0.07}$ \\ 
55064 & 23 & 7760$^{590}_{496}$ & 0.64$^{0.07}_{0.05}$ \\ 
55066 & 25 & 7330$^{543}_{444}$ & 0.60$^{0.07}_{0.04}$ \\ 
55067 & 26 & 7340$^{512}_{453}$ & 0.60$^{0.05}_{0.04}$ \\ 
55068 & 27 & 7109$^{509}_{409}$ & 0.57$^{0.05}_{0.04}$ \\ 
55069 & 28 & 7150$^{479}_{410}$ & 0.59$^{0.04}_{0.04}$ \\ 
55070 & 29 & 6920$^{420}_{379}$ & 0.55$^{0.04}_{0.03}$ \\ 
55071 & 30 & 6840$^{415}_{365}$ & 0.55$^{0.04}_{0.03}$ \\ 
55072 & 31 & 6818$^{481}_{414}$ & 0.55$^{0.04}_{0.04}$ \\ 
55073 & 32 & 6640$^{357}_{308}$ & 0.54$^{0.04}_{0.03}$ \\ 
55074 & 33 & 6660$^{377}_{335}$ & 0.53$^{0.03}_{0.02}$ \\ 
55075 & 34 & 6640$^{381}_{330}$ & 0.54$^{0.03}_{0.03}$ \\ 
55077 & 36 & 6380$^{346}_{303}$ & 0.51$^{0.03}_{0.02}$ \\ 
55079 & 38 & 6340$^{332}_{310}$ & 0.51$^{0.03}_{0.02}$ \\ 
55082 & 41 & 6260$^{319}_{303}$ & 0.51$^{0.02}_{0.02}$ \\ 
55083 & 42 & 6120$^{312}_{284}$ & 0.50$^{0.02}_{0.02}$ \\ 
55084 & 43 & 6139$^{341}_{301}$ & 0.50$^{0.02}_{0.02}$ \\ 
55085 & 44 & 6130$^{322}_{278}$ & 0.50$^{0.03}_{0.02}$ \\ 
55086 & 45 & 6140$^{304}_{290}$ & 0.50$^{0.02}_{0.02}$ \\ 
55087 & 46 & 6140$^{321}_{284}$ & 0.51$^{0.02}_{0.02}$ \\ 
55088 & 47 & 6100$^{302}_{273}$ & 0.50$^{0.02}_{0.02}$ \\ 
55089 & 48 & 5940$^{239}_{221}$ & 0.49$^{0.02}_{0.02}$ \\ 
55090 & 49 & 5950$^{290}_{274}$ & 0.49$^{0.02}_{0.02}$ \\ 
55091 & 50 & 5900$^{290}_{265}$ & 0.49$^{0.02}_{0.02}$ \\ 
55092 & 51 & 5870$^{301}_{270}$ & 0.49$^{0.02}_{0.02}$ \\ 
55093 & 52 & 5880$^{289}_{262}$ & 0.49$^{0.02}_{0.02}$ \\ 
55094 & 53 & 5880$^{282}_{251}$ & 0.49$^{0.02}_{0.02}$ \\ 
55095 & 54 & 5745$^{514}_{318}$ & 0.48$^{0.02}_{0.02}$ \\ 
55096 & 55 & 5960$^{318}_{273}$ & 0.49$^{0.02}_{0.01}$ \\ 
55097 & 56 & 5940$^{307}_{278}$ & 0.49$^{0.02}_{0.01}$ \\ 
55099 & 58 & 5840$^{300}_{265}$ & 0.48$^{0.02}_{0.02}$ \\ 
55100 & 59 & 5870$^{322}_{294}$ & 0.48$^{0.02}_{0.01}$ \\ 
55104 & 63 & 5840$^{305}_{286}$ & 0.49$^{0.02}_{0.01}$ \\ 
55105 & 64 & 5820$^{316}_{272}$ & 0.49$^{0.02}_{0.01}$ \\ 
55109 & 68 & 5760$^{304}_{271}$ & 0.48$^{0.02}_{0.01}$ \\ 
55111 & 70 & 5720$^{308}_{259}$ & 0.48$^{0.02}_{0.01}$ \\ 
55116 & 75 & 5360$^{203}_{191}$ & 0.47$^{0.02}_{0.01}$ \\ 
55117 & 76 & 5520$^{251}_{237}$ & 0.48$^{0.02}_{0.01}$ \\ 
55121 & 80 & 5540$^{250}_{234}$ & 0.48$^{0.02}_{0.01}$ \\ 
55122 & 81 & 5520$^{234}_{230}$ & 0.48$^{0.01}_{0.01}$ \\ 
55124 & 83 & 5500$^{244}_{218}$ & 0.48$^{0.01}_{0.01}$ \\ 
55128 & 87 & 5260$^{146}_{154}$ & 0.48$^{0.01}_{0.01}$ \\ 
55131 & 90 & 5500$^{232}_{227}$ & 0.48$^{0.01}_{0.01}$ \\ 
55132 & 91 & 5480$^{244}_{214}$ & 0.48$^{0.01}_{0.01}$ \\ 
55134 & 93 & 5480$^{241}_{216}$ & 0.48$^{0.01}_{0.01}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
55137 & 96 & 5480$^{237}_{219}$ & 0.48$^{0.01}_{0.01}$ \\ 
55138 & 97 & 5460$^{239}_{214}$ & 0.48$^{0.01}_{0.01}$ \\ 
55141 & 100 & 5520$^{259}_{230}$ & 0.48$^{0.01}_{0.01}$ \\ 
55146 & 105 & 5460$^{242}_{209}$ & 0.47$^{0.01}_{0.01}$ \\ 
55147 & 106 & 5460$^{237}_{213}$ & 0.47$^{0.01}_{0.01}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2012A}}\\ 
\hline
55937 & 8 & 15960$^{636}_{594}$ & 1.62$^{0.12}_{0.11}$ \\ 
55938 & 9 & 13700$^{1166}_{641}$ & 1.43$^{0.21}_{0.14}$ \\ 
55939 & 10 & 12039$^{567}_{503}$ & 1.17$^{0.08}_{0.07}$ \\ 
55940 & 11 & 11043$^{464}_{961}$ & 1.06$^{0.09}_{0.15}$ \\ 
55941 & 12 & 10837$^{710}_{600}$ & 1.04$^{0.16}_{0.11}$ \\ 
55942 & 13 & 10665$^{482}_{432}$ & 1.04$^{0.08}_{0.06}$ \\ 
55943 & 14 & 10459$^{535}_{441}$ & 1.02$^{0.08}_{0.06}$ \\ 
55945 & 16 & 10106$^{473}_{428}$ & 0.98$^{0.07}_{0.06}$ \\ 
55948 & 19 & 9034$^{709}_{653}$ & 0.82$^{0.10}_{0.07}$ \\ 
55949 & 20 & 9020$^{671}_{572}$ & 0.82$^{0.09}_{0.07}$ \\ 
55951 & 22 & 8680$^{787}_{661}$ & 0.79$^{0.10}_{0.07}$ \\ 
55952 & 23 & 8577$^{803}_{633}$ & 0.78$^{0.11}_{0.07}$ \\ 
55953 & 24 & 8261$^{1105}_{622}$ & 0.73$^{0.17}_{0.07}$ \\ 
55954 & 25 & 7960$^{490}_{416}$ & 0.70$^{0.05}_{0.04}$ \\ 
55955 & 26 & 7800$^{492}_{416}$ & 0.68$^{0.05}_{0.04}$ \\ 
55957 & 28 & 7620$^{403}_{384}$ & 0.64$^{0.04}_{0.03}$ \\ 
55958 & 29 & 7519$^{484}_{398}$ & 0.63$^{0.05}_{0.03}$ \\ 
55962 & 33 & 7540$^{453}_{408}$ & 0.63$^{0.05}_{0.04}$ \\ 
55966 & 37 & 7099$^{670}_{450}$ & 0.58$^{0.07}_{0.04}$ \\ 
55967 & 38 & 7194$^{552}_{519}$ & 0.59$^{0.05}_{0.05}$ \\ 
55969 & 40 & 7179$^{606}_{365}$ & 0.58$^{0.05}_{0.03}$ \\ 
55972 & 43 & 7320$^{538}_{453}$ & 0.58$^{0.05}_{0.04}$ \\ 
55974 & 45 & 7320$^{571}_{472}$ & 0.58$^{0.05}_{0.04}$ \\ 
55975 & 46 & 7235$^{592}_{442}$ & 0.58$^{0.05}_{0.04}$ \\ 
55976 & 47 & 7220$^{509}_{436}$ & 0.57$^{0.05}_{0.04}$ \\ 
55977 & 48 & 7160$^{504}_{422}$ & 0.57$^{0.04}_{0.03}$ \\ 
55979 & 50 & 6959$^{488}_{404}$ & 0.54$^{0.04}_{0.03}$ \\ 
55981 & 52 & 6940$^{503}_{408}$ & 0.53$^{0.04}_{0.03}$ \\ 
55982 & 53 & 6940$^{509}_{437}$ & 0.52$^{0.04}_{0.03}$ \\ 
55983 & 54 & 6840$^{483}_{404}$ & 0.52$^{0.04}_{0.03}$ \\ 
55984 & 55 & 6840$^{468}_{419}$ & 0.52$^{0.04}_{0.03}$ \\ 
55985 & 56 & 6940$^{491}_{413}$ & 0.52$^{0.04}_{0.03}$ \\ 
55987 & 58 & 6680$^{467}_{404}$ & 0.49$^{0.04}_{0.03}$ \\ 
55988 & 59 & 6420$^{414}_{363}$ & 0.47$^{0.03}_{0.02}$ \\ 
55991 & 62 & 6520$^{441}_{391}$ & 0.48$^{0.03}_{0.03}$ \\ 
55992 & 63 & 6680$^{401}_{354}$ & 0.49$^{0.03}_{0.02}$ \\ 
55993 & 64 & 6760$^{391}_{355}$ & 0.50$^{0.03}_{0.03}$ \\ 
55994 & 65 & 6820$^{392}_{365}$ & 0.50$^{0.03}_{0.03}$ \\ 
\end{tabular}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
55999 & 70 & 6653$^{419}_{350}$ & 0.46$^{0.03}_{0.03}$ \\ 
56000 & 71 & 6580$^{361}_{320}$ & 0.46$^{0.02}_{0.02}$ \\ 
56001 & 72 & 6665$^{361}_{328}$ & 0.45$^{0.03}_{0.02}$ \\ 
56002 & 73 & 6657$^{431}_{340}$ & 0.43$^{0.03}_{0.02}$ \\ 
56003 & 74 & 6600$^{328}_{289}$ & 0.43$^{0.02}_{0.02}$ \\ 
56004 & 75 & 6600$^{329}_{306}$ & 0.43$^{0.02}_{0.02}$ \\ 
56005 & 76 & 6620$^{323}_{291}$ & 0.42$^{0.02}_{0.02}$ \\ 
56006 & 77 & 6600$^{280}_{266}$ & 0.42$^{0.02}_{0.02}$ \\ 
56008 & 79 & 6600$^{294}_{270}$ & 0.41$^{0.02}_{0.02}$ \\ 
56009 & 80 & 6590$^{306}_{279}$ & 0.40$^{0.02}_{0.02}$ \\ 
56010 & 81 & 6680$^{322}_{283}$ & 0.40$^{0.02}_{0.02}$ \\ 
56011 & 82 & 6700$^{345}_{303}$ & 0.39$^{0.02}_{0.02}$ \\ 
56012 & 83 & 6560$^{236}_{204}$ & 0.38$^{0.02}_{0.01}$ \\ 
56014 & 85 & 6600$^{249}_{220}$ & 0.37$^{0.04}_{0.03}$ \\ 
56015 & 86 & 6640$^{235}_{234}$ & 0.36$^{0.02}_{0.01}$ \\ 
56016 & 87 & 6600$^{232}_{215}$ & 0.35$^{0.02}_{0.02}$ \\ 
56017 & 88 & 6587$^{242}_{220}$ & 0.34$^{0.02}_{0.02}$ \\ 
56019 & 90 & 6600$^{236}_{203}$ & 0.33$^{0.02}_{0.01}$ \\ 
56021 & 92 & 6600$^{234}_{218}$ & 0.32$^{0.01}_{0.01}$ \\ 
56023 & 94 & 6700$^{211}_{195}$ & 0.30$^{0.01}_{0.01}$ \\ 
56027 & 98 & 6725$^{339}_{283}$ & 0.28$^{0.02}_{0.02}$ \\ 
56030 & 101 & 6600$^{271}_{265}$ & 0.24$^{0.01}_{0.02}$ \\ 
56031 & 102 & 6400$^{238}_{225}$ & 0.22$^{0.01}_{0.01}$ \\ 
56033 & 104 & 6280$^{252}_{237}$ & 0.20$^{0.01}_{0.01}$ \\ 
56034 & 105 & 6240$^{197}_{184}$ & 0.19$^{0.01}_{0.01}$ \\ 
56035 & 106 & 6200$^{232}_{214}$ & 0.18$^{0.01}_{0.01}$ \\ 
56037 & 108 & 6100$^{216}_{209}$ & 0.16$^{0.01}_{0.01}$ \\ 
56039 & 110 & 5540$^{212}_{186}$ & 0.12$^{0.01}_{0.01}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2012aw}}\\ 
\hline
56006 & 4 & 14235$^{1153}_{675}$ & 2.60$^{0.28}_{0.17}$ \\ 
56007 & 5 & 13752$^{556}_{508}$ & 2.53$^{0.15}_{0.13}$ \\ 
56008 & 6 & 12549$^{607}_{527}$ & 2.34$^{0.14}_{0.11}$ \\ 
56009 & 7 & 11889$^{491}_{481}$ & 2.25$^{0.12}_{0.09}$ \\ 
56010 & 8 & 11479$^{423}_{371}$ & 2.22$^{0.09}_{0.08}$ \\ 
56011 & 9 & 11239$^{571}_{567}$ & 2.20$^{0.17}_{0.14}$ \\ 
56012 & 10 & 10805$^{329}_{309}$ & 2.09$^{0.09}_{0.08}$ \\ 
56013 & 11 & 10639$^{320}_{298}$ & 2.04$^{0.08}_{0.07}$ \\ 
56014 & 12 & 10214$^{333}_{296}$ & 1.97$^{0.08}_{0.07}$ \\ 
56015 & 13 & 9760$^{219}_{205}$ & 1.85$^{0.05}_{0.04}$ \\ 
56016 & 14 & 9553$^{320}_{398}$ & 1.80$^{0.07}_{0.09}$ \\ 
56017 & 15 & 9139$^{288}_{262}$ & 1.70$^{0.06}_{0.05}$ \\ 
56018 & 16 & 8930$^{251}_{203}$ & 1.67$^{0.04}_{0.04}$ \\ 
56019 & 17 & 8454$^{379}_{464}$ & 1.60$^{0.05}_{0.07}$ \\ 
56020 & 18 & 7980$^{137}_{126}$ & 1.55$^{0.05}_{0.04}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
56022 & 20 & 7640$^{124}_{111}$ & 1.49$^{0.04}_{0.04}$ \\ 
56024 & 22 & 7400$^{127}_{124}$ & 1.46$^{0.04}_{0.04}$ \\ 
56025 & 23 & 7377$^{182}_{226}$ & 1.46$^{0.06}_{0.06}$ \\ 
56026 & 24 & 7260$^{159}_{165}$ & 1.43$^{0.06}_{0.05}$ \\ 
56027 & 25 & 7160$^{160}_{150}$ & 1.40$^{0.06}_{0.05}$ \\ 
56028 & 26 & 7120$^{148}_{156}$ & 1.40$^{0.06}_{0.05}$ \\ 
56029 & 27 & 7020$^{162}_{144}$ & 1.37$^{0.05}_{0.05}$ \\ 
56030 & 28 & 6965$^{177}_{180}$ & 1.36$^{0.05}_{0.05}$ \\ 
56031 & 29 & 6880$^{146}_{148}$ & 1.34$^{0.05}_{0.05}$ \\ 
56032 & 30 & 6792$^{184}_{147}$ & 1.33$^{0.05}_{0.05}$ \\ 
56033 & 31 & 6740$^{136}_{141}$ & 1.32$^{0.04}_{0.04}$ \\ 
56034 & 32 & 6700$^{134}_{136}$ & 1.31$^{0.04}_{0.04}$ \\ 
56035 & 33 & 6628$^{176}_{143}$ & 1.30$^{0.05}_{0.04}$ \\ 
56036 & 34 & 6621$^{210}_{229}$ & 1.28$^{0.05}_{0.05}$ \\ 
56037 & 35 & 6540$^{207}_{208}$ & 1.27$^{0.05}_{0.04}$ \\ 
56039 & 37 & 6440$^{204}_{197}$ & 1.26$^{0.05}_{0.04}$ \\ 
56040 & 38 & 6425$^{212}_{196}$ & 1.27$^{0.05}_{0.05}$ \\ 
56041 & 39 & 6438$^{264}_{225}$ & 1.27$^{0.05}_{0.05}$ \\ 
56042 & 40 & 6440$^{218}_{189}$ & 1.28$^{0.06}_{0.04}$ \\ 
56043 & 41 & 6380$^{178}_{176}$ & 1.28$^{0.05}_{0.05}$ \\ 
56044 & 42 & 6360$^{179}_{173}$ & 1.28$^{0.05}_{0.05}$ \\ 
56046 & 44 & 6280$^{177}_{166}$ & 1.27$^{0.05}_{0.05}$ \\ 
56047 & 45 & 6233$^{183}_{172}$ & 1.26$^{0.05}_{0.04}$ \\ 
56049 & 47 & 6160$^{168}_{159}$ & 1.25$^{0.05}_{0.05}$ \\ 
56050 & 48 & 6100$^{128}_{138}$ & 1.26$^{0.05}_{0.04}$ \\ 
56051 & 49 & 6000$^{160}_{153}$ & 1.25$^{0.05}_{0.04}$ \\ 
56052 & 50 & 5813$^{165}_{147}$ & 1.24$^{0.04}_{0.04}$ \\ 
56053 & 51 & 5780$^{154}_{141}$ & 1.24$^{0.04}_{0.04}$ \\ 
56054 & 52 & 6080$^{209}_{209}$ & 1.27$^{0.04}_{0.04}$ \\ 
56056 & 54 & 6140$^{227}_{200}$ & 1.27$^{0.04}_{0.04}$ \\ 
56057 & 55 & 6209$^{263}_{238}$ & 1.29$^{0.04}_{0.04}$ \\ 
56058 & 56 & 6280$^{243}_{211}$ & 1.30$^{0.04}_{0.04}$ \\ 
56059 & 57 & 6380$^{253}_{222}$ & 1.31$^{0.04}_{0.03}$ \\ 
56061 & 59 & 6420$^{258}_{218}$ & 1.32$^{0.04}_{0.03}$ \\ 
56062 & 60 & 6375$^{249}_{238}$ & 1.31$^{0.04}_{0.05}$ \\ 
56064 & 62 & 6420$^{242}_{227}$ & 1.32$^{0.05}_{0.04}$ \\ 
56066 & 64 & 6060$^{166}_{161}$ & 1.29$^{0.05}_{0.04}$ \\ 
56070 & 68 & 6000$^{144}_{146}$ & 1.28$^{0.05}_{0.04}$ \\ 
56072 & 70 & 5960$^{164}_{152}$ & 1.26$^{0.05}_{0.04}$ \\ 
56086 & 84 & 5900$^{151}_{158}$ & 1.23$^{0.05}_{0.05}$ \\ 
56087 & 85 & 5840$^{154}_{140}$ & 1.21$^{0.05}_{0.05}$ \\ 
56088 & 86 & 5480$^{172}_{152}$ & 1.11$^{0.06}_{0.05}$ \\ 
56089 & 87 & 5480$^{156}_{139}$ & 1.11$^{0.05}_{0.05}$ \\ 
56097 & 95 & 5760$^{123}_{107}$ & 1.13$^{0.05}_{0.05}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
\hline
\multicolumn{4}{l}{\bf{SN2012ec}}\\ 
\hline
56154 & 11 & 10020$^{345}_{326}$ & 2.26$^{0.09}_{0.08}$ \\ 
56155 & 12 & 9780$^{332}_{304}$ & 2.14$^{0.08}_{0.07}$ \\ 
56158 & 15 & 9068$^{926}_{534}$ & 1.85$^{0.16}_{0.13}$ \\ 
56159 & 16 & 8080$^{203}_{196}$ & 1.69$^{0.04}_{0.04}$ \\ 
56165 & 22 & 6880$^{101}_{107}$ & 1.44$^{0.15}_{0.13}$ \\ 
56168 & 25 & 6640$^{101}_{88}$ & 1.36$^{0.14}_{0.12}$ \\ 
56171 & 28 & 6480$^{92}_{100}$ & 1.33$^{0.13}_{0.10}$ \\ 
56173 & 30 & 6620$^{148}_{134}$ & 1.40$^{0.29}_{0.19}$ \\ 
56176 & 33 & 6560$^{136}_{142}$ & 1.40$^{0.17}_{0.12}$ \\ 
56179 & 36 & 6200$^{124}_{132}$ & 1.28$^{0.11}_{0.09}$ \\ 
56181 & 38 & 6160$^{115}_{122}$ & 1.27$^{0.15}_{0.12}$ \\ 
56182 & 39 & 6120$^{110}_{123}$ & 1.26$^{0.06}_{0.05}$ \\ 
56186 & 43 & 6180$^{125}_{129}$ & 1.30$^{0.05}_{0.04}$ \\ 
56190 & 47 & 6120$^{127}_{108}$ & 1.28$^{0.05}_{0.05}$ \\ 
56195 & 52 & 6150$^{152}_{136}$ & 1.32$^{0.06}_{0.06}$ \\ 
56199 & 56 & 6220$^{127}_{116}$ & 1.36$^{0.04}_{0.04}$ \\ 
56202 & 59 & 6099$^{159}_{151}$ & 1.32$^{0.04}_{0.05}$ \\ 
56204 & 61 & 6000$^{122}_{103}$ & 1.29$^{0.04}_{0.04}$ \\ 
56208 & 65 & 5960$^{133}_{122}$ & 1.30$^{0.04}_{0.03}$ \\ 
56211 & 68 & 5840$^{106}_{104}$ & 1.25$^{0.04}_{0.03}$ \\ 
56212 & 69 & 5780$^{107}_{122}$ & 1.24$^{0.04}_{0.04}$ \\ 
56216 & 73 & 5680$^{113}_{104}$ & 1.22$^{0.05}_{0.05}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2013ab}}\\ 
\hline
56344 & 4 & 17620$^{330}_{299}$ & 5.54$^{0.18}_{0.16}$ \\ 
56345 & 5 & 15490$^{596}_{534}$ & 4.73$^{0.35}_{0.25}$ \\ 
56346 & 6 & 14258$^{1073}_{911}$ & 4.15$^{0.40}_{0.32}$ \\ 
56347 & 7 & 12768$^{570}_{491}$ & 3.66$^{0.19}_{0.16}$ \\ 
56348 & 8 & 11885$^{268}_{254}$ & 3.35$^{0.11}_{0.10}$ \\ 
56349 & 9 & 11210$^{326}_{401}$ & 3.07$^{0.13}_{0.15}$ \\ 
56350 & 10 & 10380$^{105}_{112}$ & 2.73$^{0.04}_{0.04}$ \\ 
56351 & 11 & 9996$^{231}_{387}$ & 2.54$^{0.09}_{0.12}$ \\ 
56352 & 12 & 9645$^{264}_{266}$ & 2.41$^{0.08}_{0.08}$ \\ 
56353 & 13 & 9349$^{250}_{233}$ & 2.21$^{0.10}_{0.09}$ \\ 
56354 & 14 & 9040$^{183}_{160}$ & 2.09$^{0.04}_{0.04}$ \\ 
56355 & 15 & 8928$^{465}_{257}$ & 2.04$^{0.13}_{0.06}$ \\ 
56356 & 16 & 9080$^{282}_{284}$ & 2.04$^{0.07}_{0.07}$ \\ 
56357 & 17 & 8826$^{390}_{329}$ & 2.00$^{0.09}_{0.07}$ \\ 
56358 & 18 & 8690$^{267}_{257}$ & 1.96$^{0.06}_{0.06}$ \\ 
56359 & 19 & 8620$^{268}_{243}$ & 1.94$^{0.06}_{0.05}$ \\ 
56360 & 20 & 8368$^{315}_{286}$ & 1.87$^{0.07}_{0.06}$ \\ 
56361 & 21 & 8220$^{233}_{226}$ & 1.83$^{0.05}_{0.04}$ \\ 
56362 & 22 & 7960$^{229}_{201}$ & 1.75$^{0.04}_{0.04}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
56363 & 23 & 7920$^{223}_{202}$ & 1.74$^{0.04}_{0.04}$ \\ 
56364 & 24 & 7560$^{202}_{182}$ & 1.67$^{0.04}_{0.03}$ \\ 
56365 & 25 & 7540$^{195}_{186}$ & 1.65$^{0.03}_{0.03}$ \\ 
56366 & 26 & 7380$^{215}_{198}$ & 1.57$^{0.04}_{0.04}$ \\ 
56368 & 28 & 7190$^{560}_{206}$ & 1.51$^{0.10}_{0.04}$ \\ 
56370 & 30 & 7080$^{354}_{335}$ & 1.44$^{0.06}_{0.05}$ \\ 
56372 & 32 & 7016$^{452}_{380}$ & 1.40$^{0.08}_{0.05}$ \\ 
56373 & 33 & 6940$^{349}_{309}$ & 1.37$^{0.05}_{0.04}$ \\ 
56374 & 34 & 6800$^{329}_{303}$ & 1.34$^{0.05}_{0.04}$ \\ 
56376 & 36 & 6720$^{327}_{290}$ & 1.31$^{0.04}_{0.04}$ \\ 
56377 & 37 & 6680$^{314}_{293}$ & 1.29$^{0.04}_{0.04}$ \\ 
56378 & 38 & 6680$^{333}_{309}$ & 1.28$^{0.04}_{0.04}$ \\ 
56380 & 40 & 6620$^{315}_{282}$ & 1.26$^{0.04}_{0.03}$ \\ 
56381 & 41 & 6580$^{315}_{275}$ & 1.25$^{0.04}_{0.03}$ \\ 
56382 & 42 & 6500$^{290}_{281}$ & 1.24$^{0.04}_{0.03}$ \\ 
56383 & 43 & 6580$^{313}_{276}$ & 1.22$^{0.04}_{0.03}$ \\ 
56384 & 44 & 6650$^{329}_{294}$ & 1.23$^{0.04}_{0.03}$ \\ 
56388 & 48 & 6260$^{278}_{255}$ & 1.19$^{0.03}_{0.03}$ \\ 
56389 & 49 & 6220$^{283}_{274}$ & 1.17$^{0.03}_{0.03}$ \\ 
56390 & 50 & 6240$^{293}_{267}$ & 1.15$^{0.03}_{0.03}$ \\ 
56394 & 54 & 6299$^{408}_{325}$ & 1.14$^{0.05}_{0.03}$ \\ 
56395 & 55 & 6380$^{319}_{271}$ & 1.15$^{0.04}_{0.03}$ \\ 
56397 & 57 & 6500$^{313}_{299}$ & 1.15$^{0.04}_{0.03}$ \\ 
56398 & 58 & 6380$^{303}_{284}$ & 1.13$^{0.03}_{0.03}$ \\ 
56402 & 62 & 6300$^{306}_{267}$ & 1.13$^{0.03}_{0.03}$ \\ 
56403 & 63 & 6280$^{307}_{264}$ & 1.10$^{0.03}_{0.03}$ \\ 
56404 & 64 & 6380$^{308}_{280}$ & 1.14$^{0.03}_{0.03}$ \\ 
56405 & 65 & 6320$^{292}_{283}$ & 1.13$^{0.03}_{0.03}$ \\ 
56406 & 66 & 6240$^{308}_{288}$ & 1.12$^{0.03}_{0.03}$ \\ 
56407 & 67 & 6220$^{293}_{264}$ & 1.11$^{0.03}_{0.02}$ \\ 
56409 & 69 & 6347$^{378}_{311}$ & 1.14$^{0.04}_{0.03}$ \\ 
56411 & 71 & 6300$^{293}_{278}$ & 1.13$^{0.03}_{0.03}$ \\ 
56412 & 72 & 6220$^{297}_{261}$ & 1.10$^{0.03}_{0.03}$ \\ 
56413 & 73 & 6180$^{302}_{251}$ & 1.07$^{0.03}_{0.02}$ \\ 
56414 & 74 & 6120$^{262}_{246}$ & 1.06$^{0.02}_{0.02}$ \\ 
56415 & 75 & 6700$^{381}_{344}$ & 1.13$^{0.05}_{0.04}$ \\ 
56416 & 76 & 6460$^{362}_{309}$ & 1.09$^{0.04}_{0.03}$ \\ 
56419 & 79 & 6140$^{286}_{252}$ & 1.05$^{0.03}_{0.02}$ \\ 
56420 & 80 & 6080$^{264}_{260}$ & 1.05$^{0.02}_{0.02}$ \\ 
56421 & 81 & 5760$^{244}_{224}$ & 1.01$^{0.02}_{0.02}$ \\ 
56422 & 82 & 5960$^{259}_{244}$ & 1.02$^{0.02}_{0.02}$ \\ 
56423 & 83 & 5940$^{264}_{237}$ & 1.01$^{0.02}_{0.02}$ \\ 
56426 & 86 & 6115$^{411}_{354}$ & 0.99$^{0.04}_{0.03}$ \\ 
56427 & 87 & 5800$^{251}_{236}$ & 0.95$^{0.02}_{0.02}$ \\ 
56428 & 88 & 5760$^{256}_{217}$ & 0.94$^{0.02}_{0.02}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
56429 & 89 & 6020$^{272}_{247}$ & 0.95$^{0.02}_{0.02}$ \\ 
56430 & 90 & 5860$^{255}_{223}$ & 0.92$^{0.02}_{0.02}$ \\ 
56431 & 91 & 5760$^{246}_{215}$ & 0.90$^{0.02}_{0.02}$ \\ 
56432 & 92 & 6180$^{330}_{280}$ & 0.90$^{0.03}_{0.02}$ \\ 
56433 & 93 & 5776$^{646}_{393}$ & 0.86$^{0.06}_{0.03}$ \\ 
56434 & 94 & 5580$^{229}_{207}$ & 0.83$^{0.02}_{0.02}$ \\ 
56435 & 95 & 5663$^{444}_{302}$ & 0.82$^{0.02}_{0.02}$ \\ 
56436 & 96 & 5900$^{299}_{254}$ & 0.81$^{0.02}_{0.02}$ \\ 
56437 & 97 & 5780$^{277}_{250}$ & 0.75$^{0.02}_{0.02}$ \\ 
56438 & 98 & 5664$^{365}_{317}$ & 0.69$^{0.03}_{0.03}$ \\ 
56439 & 99 & 5760$^{276}_{247}$ & 0.66$^{0.01}_{0.01}$ \\ 
56440 & 100 & 5446$^{318}_{287}$ & 0.62$^{0.02}_{0.02}$ \\ 
56441 & 101 & 5480$^{245}_{224}$ & 0.59$^{0.01}_{0.01}$ \\ 
56442 & 102 & 5112$^{460}_{477}$ & 0.54$^{0.02}_{0.02}$ \\ 
56443 & 103 & 4860$^{247}_{222}$ & 0.49$^{0.02}_{0.02}$ \\ 
56444 & 104 & 4865$^{470}_{353}$ & 0.46$^{0.02}_{0.02}$ \\ 
56445 & 105 & 4840$^{236}_{227}$ & 0.42$^{0.02}_{0.02}$ \\ 
56446 & 106 & 4700$^{233}_{204}$ & 0.40$^{0.02}_{0.02}$ \\ 
56448 & 108 & 4380$^{159}_{137}$ & 0.37$^{0.01}_{0.01}$ \\ 
56449 & 109 & 4580$^{176}_{148}$ & 0.35$^{0.01}_{0.01}$ \\ 
56451 & 111 & 4500$^{170}_{143}$ & 0.31$^{0.01}_{0.01}$ \\ 
56454 & 114 & 4880$^{237}_{234}$ & 0.27$^{0.01}_{0.01}$ \\ 
56456 & 116 & 4620$^{226}_{196}$ & 0.28$^{0.01}_{0.01}$ \\ 
56457 & 117 & 4840$^{180}_{181}$ & 0.27$^{0.01}_{0.01}$ \\ 
56458 & 118 & 4880$^{194}_{174}$ & 0.26$^{0.01}_{0.01}$ \\ 
56460 & 120 & 4760$^{173}_{176}$ & 0.25$^{0.01}_{0.01}$ \\ 
56461 & 121 & 5520$^{343}_{295}$ & 0.25$^{0.01}_{0.01}$ \\ 
56464 & 124 & 4808$^{243}_{208}$ & 0.24$^{0.01}_{0.01}$ \\ 
56466 & 126 & 4770$^{202}_{186}$ & 0.24$^{0.01}_{0.01}$ \\ 
56468 & 128 & 4460$^{209}_{193}$ & 0.26$^{0.02}_{0.01}$ \\ 
56470 & 130 & 4620$^{235}_{199}$ & 0.24$^{0.01}_{0.01}$ \\ 
56476 & 136 & 4480$^{220}_{187}$ & 0.24$^{0.01}_{0.01}$ \\ 
56477 & 137 & 4800$^{242}_{225}$ & 0.23$^{0.01}_{0.01}$ \\ 
56478 & 138 & 4980$^{256}_{248}$ & 0.21$^{0.01}_{0.01}$ \\ 
56479 & 139 & 4680$^{241}_{205}$ & 0.22$^{0.01}_{0.01}$ \\ 
56480 & 140 & 4800$^{242}_{225}$ & 0.21$^{0.01}_{0.01}$ \\ 
56481 & 141 & 4640$^{225}_{211}$ & 0.22$^{0.01}_{0.01}$ \\ 
56485 & 145 & 5080$^{278}_{248}$ & 0.20$^{0.01}_{0.01}$ \\ 
56487 & 147 & 4940$^{255}_{241}$ & 0.20$^{0.01}_{0.01}$ \\ 
56489 & 149 & 4840$^{287}_{250}$ & 0.19$^{0.01}_{0.01}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2013by}}\\ 
\hline
56407 & 0 & 22890$^{833}_{781}$ & 23.65$^{1.80}_{1.62}$ \\ 
56408 & 1 & 19258$^{1096}_{704}$ & 18.89$^{2.62}_{1.74}$ \\ 
56409 & 2 & 16860$^{549}_{512}$ & 16.23$^{0.99}_{0.88}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
56410 & 3 & 14923$^{704}_{552}$ & 13.53$^{1.09}_{0.79}$ \\ 
56411 & 4 & 13940$^{350}_{343}$ & 12.41$^{0.51}_{0.48}$ \\ 
56412 & 5 & 12422$^{491}_{1173}$ & 10.76$^{0.65}_{1.36}$ \\ 
56413 & 6 & 11304$^{440}_{389}$ & 9.73$^{0.51}_{0.43}$ \\ 
56414 & 7 & 10875$^{562}_{477}$ & 9.09$^{0.70}_{0.48}$ \\ 
56416 & 9 & 9991$^{474}_{437}$ & 8.12$^{0.34}_{0.32}$ \\ 
56417 & 10 & 9500$^{289}_{275}$ & 7.47$^{0.24}_{0.22}$ \\ 
56418 & 11 & 9340$^{287}_{253}$ & 7.29$^{0.23}_{0.19}$ \\ 
56419 & 12 & 8984$^{487}_{309}$ & 6.88$^{0.21}_{0.26}$ \\ 
56423 & 16 & 8272$^{581}_{334}$ & 5.54$^{0.35}_{0.19}$ \\ 
56424 & 17 & 8377$^{379}_{359}$ & 5.36$^{0.27}_{0.30}$ \\ 
56426 & 19 & 8060$^{324}_{305}$ & 4.88$^{0.16}_{0.14}$ \\ 
56427 & 20 & 7794$^{736}_{607}$ & 4.58$^{0.43}_{0.32}$ \\ 
56428 & 21 & 8455$^{881}_{724}$ & 4.91$^{0.63}_{0.43}$ \\ 
56429 & 22 & 8540$^{895}_{743}$ & 4.89$^{0.64}_{0.45}$ \\ 
56434 & 27 & 7180$^{601}_{513}$ & 3.65$^{0.25}_{0.18}$ \\ 
56436 & 29 & 7010$^{587}_{486}$ & 3.48$^{0.23}_{0.16}$ \\ 
56437 & 30 & 6880$^{563}_{455}$ & 3.38$^{0.20}_{0.14}$ \\ 
56438 & 31 & 7020$^{574}_{485}$ & 3.38$^{0.21}_{0.15}$ \\ 
56439 & 32 & 6720$^{518}_{450}$ & 3.18$^{0.16}_{0.12}$ \\ 
56440 & 33 & 6700$^{520}_{436}$ & 3.18$^{0.16}_{0.12}$ \\ 
56442 & 35 & 6620$^{511}_{422}$ & 3.14$^{0.15}_{0.11}$ \\ 
56444 & 37 & 6576$^{493}_{430}$ & 3.12$^{0.14}_{0.11}$ \\ 
56445 & 38 & 6640$^{509}_{432}$ & 2.89$^{0.14}_{0.10}$ \\ 
56447 & 40 & 6478$^{602}_{518}$ & 2.88$^{0.13}_{0.12}$ \\ 
56448 & 41 & 6720$^{509}_{450}$ & 2.92$^{0.15}_{0.11}$ \\ 
56449 & 42 & 6305$^{807}_{635}$ & 2.79$^{0.20}_{0.14}$ \\ 
56450 & 43 & 6180$^{442}_{363}$ & 2.78$^{0.09}_{0.08}$ \\ 
56451 & 44 & 6520$^{484}_{417}$ & 2.81$^{0.12}_{0.09}$ \\ 
56453 & 46 & 5900$^{382}_{342}$ & 2.50$^{0.07}_{0.07}$ \\ 
56456 & 49 & 5860$^{384}_{332}$ & 2.50$^{0.07}_{0.07}$ \\ 
56458 & 51 & 5760$^{367}_{321}$ & 2.42$^{0.07}_{0.06}$ \\ 
56460 & 53 & 5660$^{363}_{302}$ & 2.35$^{0.07}_{0.06}$ \\ 
56462 & 55 & 5720$^{368}_{311}$ & 2.29$^{0.06}_{0.06}$ \\ 
56464 & 57 & 5780$^{375}_{321}$ & 2.23$^{0.06}_{0.06}$ \\ 
56465 & 58 & 5620$^{337}_{315}$ & 2.18$^{0.06}_{0.06}$ \\ 
56466 & 59 & 5480$^{324}_{294}$ & 2.15$^{0.07}_{0.06}$ \\ 
56468 & 61 & 5820$^{376}_{330}$ & 2.08$^{0.06}_{0.06}$ \\ 
56470 & 63 & 5880$^{377}_{341}$ & 2.03$^{0.06}_{0.05}$ \\ 
56472 & 65 & 5620$^{351}_{304}$ & 1.95$^{0.06}_{0.05}$ \\ 
56473 & 66 & 5640$^{348}_{309}$ & 1.89$^{0.06}_{0.05}$ \\ 
56474 & 67 & 5660$^{353}_{311}$ & 1.81$^{0.05}_{0.05}$ \\ 
56476 & 69 & 5400$^{319}_{281}$ & 1.70$^{0.06}_{0.05}$ \\ 
56477 & 70 & 5420$^{330}_{277}$ & 1.58$^{0.05}_{0.05}$ \\ 
56478 & 71 & 5380$^{315}_{280}$ & 1.54$^{0.05}_{0.05}$ \\
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}} 
56481 & 74 & 5183$^{296}_{278}$ & 1.40$^{0.06}_{0.07}$ \\ 
56482 & 75 & 5173$^{286}_{261}$ & 1.34$^{0.05}_{0.05}$ \\ 
56483 & 76 & 5188$^{294}_{258}$ & 1.26$^{0.05}_{0.04}$ \\ 
56486 & 79 & 5080$^{270}_{255}$ & 1.07$^{0.05}_{0.04}$ \\ 
56487 & 80 & 5012$^{282}_{263}$ & 1.00$^{0.05}_{0.05}$ \\ 
56488 & 81 & 4816$^{255}_{234}$ & 0.88$^{0.05}_{0.04}$ \\ 
56489 & 82 & 5172$^{391}_{433}$ & 0.76$^{0.05}_{0.10}$ \\ 
\hline
\multicolumn{4}{l}{\bf{SN2013ej}}\\ 
\hline
56500 & 3 & 13900$^{724}_{841}$ & 4.00$^{0.33}_{0.28}$ \\ 
56501 & 4 & 13053$^{537}_{488}$ & 4.02$^{0.29}_{0.24}$ \\ 
56502 & 5 & 12853$^{749}_{665}$ & 4.33$^{0.46}_{0.38}$ \\ 
56503 & 6 & 11493$^{1170}_{173}$ & 4.14$^{0.57}_{0.42}$ \\ 
56504 & 7 & 11488$^{757}_{559}$ & 4.19$^{0.40}_{0.34}$ \\ 
56505 & 8 & 11271$^{646}_{407}$ & 4.08$^{0.60}_{0.37}$ \\ 
56506 & 9 & 11145$^{625}_{625}$ & 4.28$^{0.36}_{0.29}$ \\ 
56507 & 10 & 10489$^{534}_{450}$ & 4.07$^{0.32}_{0.24}$ \\ 
56508 & 11 & 10452$^{545}_{539}$ & 4.07$^{0.31}_{0.26}$ \\ 
56509 & 12 & 10220$^{480}_{433}$ & 4.02$^{0.28}_{0.23}$ \\ 
56510 & 13 & 10018$^{1224}_{666}$ & 3.92$^{0.86}_{0.35}$ \\ 
56511 & 14 & 10600$^{1302}_{995}$ & 4.41$^{0.99}_{0.64}$ \\ 
56512 & 15 & 10560$^{1288}_{996}$ & 4.43$^{0.98}_{0.64}$ \\ 
56513 & 16 & 10339$^{1448}_{1121}$ & 4.25$^{1.16}_{0.74}$ \\ 
56514 & 17 & 10183$^{1525}_{972}$ & 4.20$^{1.12}_{0.59}$ \\ 
56515 & 18 & 9856$^{1277}_{1043}$ & 3.91$^{0.88}_{0.57}$ \\ 
56516 & 19 & 9410$^{848}_{709}$ & 3.67$^{0.51}_{0.38}$ \\ 
56520 & 23 & 9580$^{1516}_{1108}$ & 3.83$^{1.05}_{0.62}$ \\ 
56521 & 24 & 9784$^{1536}_{1125}$ & 3.95$^{1.13}_{0.69}$ \\ 
56522 & 25 & 9775$^{1558}_{1142}$ & 3.84$^{1.11}_{0.65}$ \\ 
56524 & 27 & 8975$^{1547}_{979}$ & 3.22$^{0.93}_{0.46}$ \\ 
56525 & 28 & 9054$^{1368}_{1187}$ & 3.29$^{0.82}_{0.56}$ \\ 
56526 & 29 & 8620$^{1138}_{855}$ & 3.03$^{0.61}_{0.38}$ \\ 
56528 & 31 & 8640$^{1144}_{860}$ & 2.93$^{0.59}_{0.37}$ \\ 
56529 & 32 & 8737$^{1154}_{896}$ & 2.93$^{0.60}_{0.40}$ \\ 
56533 & 36 & 8180$^{1006}_{791}$ & 2.50$^{0.43}_{0.28}$ \\ 
56534 & 37 & 8060$^{1004}_{781}$ & 2.42$^{0.41}_{0.26}$ \\ 
56538 & 41 & 7040$^{1359}_{962}$ & 1.91$^{0.43}_{0.21}$ \\ 
56539 & 42 & 7560$^{1394}_{1000}$ & 2.02$^{0.51}_{0.27}$ \\ 
56541 & 44 & 7520$^{1363}_{997}$ & 1.92$^{0.47}_{0.25}$ \\ 
56544 & 47 & 7400$^{1301}_{971}$ & 1.84$^{0.42}_{0.23}$ \\ 
56546 & 49 & 6920$^{1157}_{840}$ & 1.65$^{0.31}_{0.16}$ \\ 
56553 & 56 & 6520$^{968}_{757}$ & 1.48$^{0.21}_{0.12}$ \\ 
56554 & 57 & 6940$^{1124}_{853}$ & 1.53$^{0.28}_{0.16}$ \\ 
56560 & 63 & 6580$^{1023}_{751}$ & 1.35$^{0.21}_{0.11}$ \\ 
56562 & 65 & 6520$^{968}_{757}$ & 1.35$^{0.19}_{0.11}$ \\ 
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{A List of the Temperatures and Bolometric Luminosities}
\def\arraystretch{1.5}
\begin{tabular}{p{2cm}p{1.5cm}p{2cm}p{1.6cm}}
56563 & 66 & 6800$^{1097}_{805}$ & 1.34$^{0.24}_{0.12}$ \\ 
56567 & 70 & 6440$^{953}_{732}$ & 1.25$^{0.17}_{0.09}$ \\ 
56568 & 71 & 6340$^{915}_{713}$ & 1.21$^{0.16}_{0.09}$ \\ 
56573 & 76 & 6600$^{1003}_{771}$ & 1.16$^{0.18}_{0.10}$ \\ 
56574 & 77 & 6800$^{1097}_{805}$ & 1.16$^{0.21}_{0.11}$ \\ 
56577 & 80 & 6920$^{1125}_{843}$ & 1.14$^{0.21}_{0.11}$ \\ 
56578 & 81 & 6540$^{981}_{758}$ & 1.05$^{0.15}_{0.09}$ \\ 
56589 & 92 & 6700$^{1056}_{784}$ & 0.79$^{0.13}_{0.07}$ \\ 
56594 & 97 & 6560$^{993}_{759}$ & 0.59$^{0.09}_{0.05}$ \\ 
56596 & 99 & 5980$^{812}_{630}$ & 0.44$^{0.04}_{0.02}$ \\ 
56600 & 103 & 6420$^{1135}_{837}$ & 0.22$^{0.04}_{0.02}$ \\ 
56607 & 110 & 6180$^{1358}_{933}$ & 0.15$^{0.03}_{0.01}$ \\ 
56610 & 113 & 6980$^{2924}_{1539}$ & 0.16$^{0.09}_{0.02}$ \\ 
56613 & 116 & 5960$^{1815}_{1111}$ & 0.12$^{0.03}_{0.01}$ \\ 
56616 & 119 & 6440$^{1638}_{1072}$ & 0.13$^{0.03}_{0.01}$ \\ 
56617 & 120 & 5960$^{1722}_{1075}$ & 0.13$^{0.03}_{0.01}$ \\ 

\hline
\end{tabular}
